LUTNet: Learning FPGA Configurations for Highly Efficient Neural Network Inference

Research has shown that deep neural networks contain significant redundancy, and thus that high classification accuracy can be achieved even when weights and activations are quantized down to binary values. Network binarization on FPGAs greatly increases area efficiency by replacing resource-hungry multipliers with lightweight XNOR gates. However, an FPGA's fundamental building block, the K-LUT, is capable of implementing far more than an XNOR: it can perform any K-input Boolean operation. Inspired by this observation, we propose LUTNet, an end-to-end hardware-software framework for the construction of area-efficient FPGA-based neural network accelerators using the native LUTs as inference operators. We describe the realization of both unrolled and tiled LUTNet architectures, with the latter facilitating smaller, less power-hungry deployment over the former while sacrificing area and energy efficiency along with throughput. For both varieties, we demonstrate that the exploitation of LUT flexibility allows for far heavier pruning than possible in prior works, resulting in significant area savings while achieving comparable accuracy. Against the state-of-the-art binarized neural network implementation, we achieve up to twice the area efficiency for several standard network models when inferencing popular datasets. We also demonstrate that even greater energy efficiency improvements are obtainable.

==> LUTNET (TC extension, arXiv)/diagrams/BNN.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=0.4, every node/.style={scale=0.6}]


    \tikzstyle{ActBox} = [rectangle, fill=white, fill opacity=1, draw, text centered, minimum height=2em, minimum width=2em, node distance=3cm, text width=2.2em]
    \tikzstyle{WeiBox} = [rectangle, draw, text centered, minimum height=2em, minimum width=2em, node distance=3cm, text width=2em]
    \tikzstyle{FuncBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=2em, node distance=3cm, text width=3em]
    \tikzstyle{OpCirc} = [circle, draw, text centered, minimum width=2em, node distance=3cm, text width=1.4em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    
    \node[WeiBox] at (0.8,6.5) (w111) {$w_{1}$};
    \node[WeiBox] at (0.8,5.0) (w211) {$w_{2}$};
    \node[WeiBox] at (0.8,3.5) (w311) {$w_{3}$};
    \node[WeiBox] at (0.8,1.) (w411) {$w_{N}$};
    
    \node[ActBox] at ($(w111)+(-1.2,-0.8)$) (x11) {$x_1$};
    \node[ActBox] at ($(w211)+(-1.2,-0.8)$) (x21) {$x_2$};
    \node[ActBox] at ($(w311)+(-1.2,-0.8)$) (x31) {$x_3$};
    \node[ActBox] at ($(w411)+(-1.2,-0.8)$) (x41) {$x_N$};
    
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w111)+(1.8,-0.3)$) (mul1) {};
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w211)+(1.8,-0.3)$) (mul2) {};
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w311)+(1.8,-0.3)$) (mul3) {};
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w411)+(1.8,-0.3)$) (mul4) {};
    
    \node[TextBox] at ($(w311)+(0.2,-1.2)$) (dots1) {$\vdots$};
    
    \draw [->] (w111.east) -| ($(w111.east)+(0.2,0)$) |- (mul1.input 1);
    \draw [->] (x11.east) -| ($(x11.east)+(1.3,0)$) |- (mul1.input 2);
    \draw [->] (w211.east) -| ($(w211.east)+(0.2,0)$) |- (mul2.input 1);
    \draw [->] (x21.east) -| ($(x21.east)+(1.3,0)$) |- (mul2.input 2);
    \draw [->] (w311.east) -| ($(w311.east)+(0.2,0)$) |- (mul3.input 1);
    \draw [->] (x31.east) -| ($(x31.east)+(1.3,0)$) |- (mul3.input 2);
    \draw [->] (w411.east) -| ($(w411.east)+(0.2,0)$) |- (mul4.input 1);
    \draw [->] (x41.east) -| ($(x41.east)+(1.3,0)$) |- (mul4.input 2);
    
    \node[rectangle, draw, minimum height=2em] at ($(mul2)+(2,-0.5)$) (sum1) {$\sum$};
    
    \draw [->] (mul1.output) -| ($(mul1.output)+(0.4,0)$) |- ($(sum1.west)+(0,0.3)$);
    \draw [->] (mul2.output) -| ($(mul2.output)+(0.2,0)$) |- ($(sum1.west)+(0,0.1)$);
    \draw [->] (mul3.output) -| ($(mul3.output)+(0.2,0)$) |- ($(sum1.west)+(0,-0.1)$);
    \draw [->] (mul4.output) -| ($(mul4.output)+(0.4,0)$) |- ($(sum1.west)+(0,-0.3)$);
    
    \draw [->,postaction={decorate}] (sum1.east) -- ($(sum1)+(1,0)$);
    % \node[ActBox] at ($(thresh1)+(1.5,0)$) (x12) {$x_1^{(l+1)}$};
    % \draw [->,postaction={decorate}] (thresh1.east) -- (x12.west);
    
    \node[TextBox] at ($(sum1)+(0,-1)$) (dots2) {$\vdots$};
    
    % Draw a huge hollowed arrow
    
    \node at ($(sum1)+(2,1)$) (arrow){};
    \draw (arrow.east) -- ($(arrow.east)+(0,-2)$) -- ($(arrow.east)+(0.25,-2)$) -- ($(arrow.east)+(0.25,-2.5)$) -- ($(arrow.east)+(1,-1)$) -- ($(arrow.east)+(0.25,0.5)$) -- ($(arrow.east)+(0.25,0)$) -- (arrow.east);
    
    % Invisible node for shifting position
    
    \node at (-2,3) (invisible){};

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/diagrams/LUTNet.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=0.4, every node/.style={scale=0.6}]


    \tikzstyle{ActBox} = [rectangle, fill=white, fill opacity=1, draw, text centered, minimum height=1em, minimum width=2em, node distance=3cm, text width=2em]
    \tikzstyle{WeiBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=3.8em, node distance=3cm, text width=4.8em]
    \tikzstyle{FuncBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=2em, node distance=3cm, text width=3em]
    \tikzstyle{OpCirc} = [circle, draw, text centered, minimum width=2em, node distance=3cm, text width=1.4em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    
    \node[WeiBox] at (2.3,6.5) (w111) {$\tilde{x}_1^{\left(1\right)}=x_1$};
    % \node[WeiBox] at (0.8,5.5) (w211) {$\tilde{x}_2^{\left(2\right)}$};
    \node[WeiBox] at (2.3,3.5) (w311) {$\tilde{x}_1^{\left(2\right)}=x_3$};
    \node[WeiBox] at (2.3,1) (w411) {$\tilde{x}_1^{\left(\tilde{N}\right)}=x_{\tilde{N}}$};
    
    \node[ActBox] at ($(w111)+(-2,-0.8)$) (x11) {$\tilde{x}_2^{\left(1\right)}$};
    % \node[ActBox] at ($(w211)+(-1.3,-0.5)$) (x21) {$\tilde{x}_2^{\left(2\right)}=x_2$};
    \node[ActBox] at ($(w311)+(-2,-0.8)$) (x31) {$\tilde{x}_2^{\left(2\right)}$};
    \node[ActBox] at ($(w411)+(-2,-0.8)$) (x41) {$\tilde{x}_2^{\left(\tilde{N}\right)}$};
    
    \node[rectangle, draw, minimum height=2em, minimum width=4em] at ($(w111)+(3.2,-0.3)$) (mul1) {2-LUT};
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w111)+(3.2,-1.8)$) (mul2) {};
    \node[rectangle, draw, minimum height=2em, minimum width=4em] at ($(w311)+(3.2,-0.3)$) (mul3) {2-LUT};
    \node[rectangle, draw, minimum height=2em, minimum width=4em] at ($(w411)+(3.2,-0.3)$) (mul4) {2-LUT};
    
    \draw[red] ($(mul2)+(0.5,0.5)$) -- ($(mul2)+(-0.5,-0.5)$);
    \draw[red] ($(mul2)+(-0.5,0.5)$) -- ($(mul2)+(0.5,-0.5)$);
    
    \node[TextBox] at ($(w311)+(0.2,-1.2)$) (dots1) {$\vdots$};
    
    \draw [->] (w111.east) -| ($(w111.east)+(0.2,0)$) |- ($(mul1.north west)+(0,-0.25)$);
    \draw [->] (x11.east) -| ($(x11.east)+(3,0)$) |- ($(mul1.south west)+(0,0.25)$);
    % \draw [->] (w211.east) -| ($(w211.east)+(0.2,0)$) |- (mul2.input 1);
    % \draw [->] (x21.east) -| ($(x21.east)+(1.2,0)$) |- (mul2.input 2);
    \draw [->] (w311.east) -| ($(w311.east)+(0.2,0)$) |- ($(mul3.north west)+(0,-0.25)$);
    \draw [->] (x31.east) -| ($(x31.east)+(3,0)$) |- ($(mul3.south west)+(0,0.25)$);
    \draw [->] (w411.east) -| ($(w411.east)+(0.2,0)$) |- ($(mul4.north west)+(0,-0.25)$);
    \draw [->] (x41.east) -| ($(x41.east)+(3,0)$) |- ($(mul4.south west)+(0,0.25)$);
    
    \node[rectangle, draw, minimum height=2em] at ($(mul2)+(2.4,-0.5)$) (sum1) {$\sum$};
    
    \draw [->] (mul1.east) -| ($(mul1.east)+(0.4,0)$) |- ($(sum1.west)+(0,0.3)$);
    % \draw [->] (mul2.output) -| ($(mul2.output)+(0.2,0)$) |- ($(sum1.west)+(0,0.1)$);
    \draw [->] (mul3.east) -| ($(mul3.east)+(0.2,0)$) |- ($(sum1.west)+(0,-0.1)$);
    \draw [->] (mul4.east) -| ($(mul4.east)+(0.4,0)$) |- ($(sum1.west)+(0,-0.3)$);
    
    \draw [->,postaction={decorate}] (sum1.east) -- ($(sum1)+(1,0)$);
    
    \node[TextBox] at ($(sum1)+(0,-1)$) (dots2) {$\vdots$};
    
    % Invisible node for shifting position
    
    \node at (-3,2) (invisible){};
    

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/diagrams/combo_search_k_w.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.77}]
    
    \begin{axis}[
		width=0.48\columnwidth,
		height=0.48\columnwidth,
		axis lines = middle,
% 		hide axis,
% 		axis x line*=bottom,
% 		axis y line*=left,
        % axis x line=middle,
        % axis y line=none,
        ymin=0,
        ymax=5.5,
        xmin=0,
        xmax=6.5,
        xtick={0, 1, ..., 6},
        ytick={1, 2, ..., 5},
        yticklabels={0, 1, ..., 4},
% 		xlabel near ticks,
		xlabel={$K$},
% 		ylabel near ticks,
		ylabel={$P$},
        x label style={at={(axis description cs:1.05,-0.02)},anchor=north},
        y label style={at={(axis description cs:-0.0,1.05)},anchor=east},
        ]
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=red}] coordinates {(1,2) (2,2) (3,2) (4,2) (5,2) (6,2) (3,3) (4,3) (5,3) (6,3) (5,4) (6,4) (6,5)}; \label{plt:combo_search_k_w_kwlutnet}
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=blue}] coordinates {(1,1) (2,1) (3,1) (4,1) (5,1) (6,1)}; \label{plt:combo_search_k_w_lutnet}
        % \addplot [thick, dashed, domain=0.5:6.5,samples=50] {0.5*x+1.5};
        \addplot [thick, dashed, domain=0.5:6.5,samples=50,variable=\y] ({\y + log2(\y-1) - 1}, {\y}); \label{plt:combo_search_k_w_frontier}
        \addplot [white] coordinates {(2, 4)} node [black, anchor=center] {Infeasible};
    \end{axis}
    
    \newcommand{\inputlen}{2mm}
	\newcommand{\outputlen}{2mm}
	
	\tikzstyle {lut} = [rectangle, minimum width=18mm, minimum height=28mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	% LUT 1
	\node (lut1) [lut] at (-0.5,4.5) {};
	\draw ($(lut1.west)+(0,5mm)$) -- ++(left:\inputlen) node [left, anchor=east] {$\tilde{x}^{\left(m,1\right)}_{1}, \tilde{x}^{\left(m,2\right)}_{1}, \cdots$};
	\draw ($(lut1.west)+(0,0)$) -- ++(left:\inputlen) node [left, anchor=east] {$\tilde{x}^{\left(m,1\right)}_{2}, \tilde{x}^{\left(m,2\right)}_{2}, \cdots$};
	\draw ($(lut1.west)+(0,-5mm)$) -- ++(left:\inputlen) node [left, anchor=east] {$\tilde{p}_1^{\left(m,1\right)}, \tilde{p}_1^{\left(m,2\right)}, \cdots$};

	\draw [arrow] (lut1.east) -- ++(right:\outputlen) node [left, anchor=west] {};
	
	\node (word box) [lut, draw=none, scale=0.8] at (lut1.center) {\shortstack{$(c_{(-1,-1,-1)}, $\\$c_{(-1,-1,1)}, $\\$c_{(-1,1,-1)}, $\\$c_{(-1,1,1)}, $\\$c_{(1,-1,-1)}, $\\$c_{(1,1,-1)}, $\\$c_{(1,-1,1)}, $\\$c_{(1,1,1)})$}};
	
	% Equal sign
	\node (eqn) [right=of lut1.center, xshift=-1mm] {$\equiv$};
	
	% LUT 2
	\node (lut2) [lut, right=of lut1, xshift=24mm, minimum height=37mm, minimum width=26mm] {};
	
	\node (wordbox1) [lut, minimum height=20mm, minimum width=22mm, scale=0.8, above=of lut2.center, yshift=-14mm, xshift=-2mm] {\shortstack{$(c_{(-1,-1,-1)}, $\\$c_{(-1,-1,1)}, $\\$c_{(-1,1,-1)}, $\\$c_{(-1,1,1)})$}};
	\node (wordbox2) [lut, minimum height=20mm, minimum width=22mm, scale=0.8, below=of lut2.center, yshift=16mm, xshift=-2mm] {\shortstack{$(c_{(1,-1,-1)}, $\\$c_{(1,-1,1)}, $\\$c_{(1,1,-1)}, $\\$c_{(1,1,1)})$}};

	\draw ($(wordbox1.west)+(0,2mm)$) -- ++(left:4mm) node [left, anchor=east] {$\tilde{x}^{\left(m,1\right)}_{1}, \tilde{x}^{\left(m,2\right)}_{1}, \cdots$};
	\draw ($(wordbox1.west)+(0,-2mm)$) -- ++(left:4mm) node [left, anchor=east] {$\tilde{x}^{\left(m,1\right)}_{2}, \tilde{x}^{\left(m,2\right)}_{2}, \cdots$};
	
	\draw ($(wordbox2.west)+(0,2mm)$) -- ++(left:0.7mm) -- ($(wordbox1.west)+(-0.7mm,2mm)$) node [circle, fill=black, inner sep=0.5pt] {};
	\draw ($(wordbox2.west)+(0,-2mm)$) -- ++(left:1.3mm) -- ($(wordbox1.west)+(-1.3mm,-2mm)$) node [circle, fill=black, inner sep=0.5pt] {};
	
	% MUX
	\node (mux1) [right=of lut2, xshift=-16mm] {};
	\draw [fill=none] ([xshift=-1mm, yshift=-4mm]mux1.center) -- ([xshift=-1mm, yshift=4mm]mux1.center) -- ([xshift=1mm, yshift=2mm]mux1.center) -- ([xshift=1mm, yshift=-2mm]mux1.center) -- cycle;
	
	\draw (wordbox1.east) -- ++(right:0.7mm) |- ([xshift=-1mm, yshift=2mm]mux1.center);
	\draw (wordbox2.east) -- ++(right:0.7mm) |- ([xshift=-1mm, yshift=-2mm]mux1.center);

	\draw [arrow] ($(mux1.center)+(1mm,0)$) -- ++(right:3mm) node [left, anchor=west] {};
	
	\draw ($(mux1.center)+(0,-3mm)$) -- ++(down:10.5mm) -- ++(left:21mm) node [left, anchor=east] {$\tilde{p}_1^{\left(m,1\right)}, \tilde{p}_1^{\left(m,2\right)}, \cdots$};
	
% 	\node [above=of eqn, yshift=1mm] {(3,1)-LUT};
	
	% Straight lines and circle at (3,1)-LUTNet
	\draw [line width=0.10pt] ($(11mm,10mm)$) -- ($(lut1.center)+(-25mm,-15mm)$);
	\draw [line width=0.10pt] ($(14mm,10mm)$) -- ($(lut2.center)+(10mm,-15mm)$);
	\node [circle, draw=black, inner sep=2pt] at (12.4mm,9.75mm) {};

	
\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/diagrams/implementation_flowchart.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=0.8, every node/.style={scale=0.7}]


    \tikzstyle{ItemBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    \tikzstyle{ActionCircle} = [rounded rectangle, draw, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    
    \node at (-1.7,6){}; % Hack: push the figure to the right to make it look more centralised
    
    \node[ItemBox] at (0,6) (model) {Model, dataset, activation precision};
    \node[ItemBox] at ($(model)+(0,-0.8)$) (pruning_threshold) {$\theta$};
    \node[ItemBox] at ($(pruning_threshold)+(0,-0.8)$) (tiling_factor) {$K$, $P$, $T$, target layers};
    
    \node[ActionCircle] at ($(model)+(4,0)$) (training) {Training};
    \node[ActionCircle] at ($(pruning_threshold)+(4,0)$) (pruning) {Pruning};
    \node[ActionCircle] at ($(tiling_factor)+(4,0)$) (logic_expansion) {Logic expansion};
    
    \node[ItemBox] at ($(logic_expansion)+(0,-1)$) (trained_lutnet) {Trained network};
    
    \node[ActionCircle] at ($(trained_lutnet)+(-3,-1.5)$) (hls) {High-level synthesis};
    \node[ActionCircle] at ($(trained_lutnet)+(3,-1.5)$) (lut_array_rtl_generation) {LUT array generation};
    
    \node[ItemBox] at ($(trained_lutnet)+(0,-2.5)$) (rtl) {Verilog};
    
    \node[ActionCircle] at ($(rtl)+(0,-1.5)$) (logic_synthesis) {Compilation};
    
    \node[ItemBox] at ($(logic_synthesis)+(0,-1)$) (bitstream) {Bitstream};
    
    \draw [->] (model.east) -- (training.west);
    \draw [->] (pruning_threshold.east) -- (pruning.west);
    \draw [->] (tiling_factor.east) -- (logic_expansion.west);
    \draw [->] (training.south) -- (pruning.north);
    \draw [->] (pruning.south) -- (logic_expansion.north);
    \draw [->] (logic_expansion.south) -- (trained_lutnet.north);
    
    % \draw [->] (trained_lutnet.south) -- ($(trained_lutnet.south)+(0,-0.5)$) |- ($(hls.north)+(0,0.5)$) -- (hls.north);
    % \draw [->] (trained_lutnet.south) -- ($(trained_lutnet.south)+(0,-0.5)$) |- ($(lut_array_rtl_generation.north)+(0,0.5)$) -- (lut_array_rtl_generation.north);
    
    \draw [->] (trained_lutnet.west) -| (hls.north);
    \draw [->] (trained_lutnet.east) -| (lut_array_rtl_generation.north);
    \draw [->] (hls.south) |- (rtl.west);
    \draw [->] (lut_array_rtl_generation.south) |- (rtl.east);
    
    \draw [->] (rtl.south) -- (logic_synthesis.north);
    \draw [->] (logic_synthesis.south) -- (bitstream.north);
    
    \draw [dashed] ($(training.north)+(-2,0.8)$) -- ($(training.north)+(2,0.8)$) -- ($(logic_expansion.south)+(2,-0.2)$) -- ($(logic_expansion.south)+(-2,-0.2)$) -- ($(training.north)+(-2,0.8)$);
    
    \draw [dashed] ($(hls.north)+(-2,0.7)$) -- ($(hls.north)+(2,0.7)$) -- ($(hls.south)+(2,-0.2)$) -- ($(hls.south)+(-2,-0.2)$) -- ($(hls.north)+(-2,0.7)$);
    \draw [dashed] ($(lut_array_rtl_generation.north)+(-2,0.7)$) -- ($(lut_array_rtl_generation.north)+(2,0.7)$) -- ($(lut_array_rtl_generation.south)+(2,-0.2)$) -- ($(lut_array_rtl_generation.south)+(-2,-0.2)$) -- ($(lut_array_rtl_generation.north)+(-2,0.7)$);
    \draw [dashed] ($(logic_synthesis.north)+(-2,0.7)$) -- ($(logic_synthesis.north)+(2,0.7)$) -- ($(logic_synthesis.south)+(2,-0.2)$) -- ($(logic_synthesis.south)+(-2,-0.2)$) -- ($(logic_synthesis.north)+(-2,0.7)$);
    
    \node[TextBox] at ($(training.north)+(0,0.4)$) {TensorFlow};
    \node[TextBox] at ($(hls.north)+(-1,0.3)$) {Vivado HLS};
    \node[TextBox] at ($(lut_array_rtl_generation.north)+(1,0.3)$) {Python};
    \node[TextBox] at ($(logic_synthesis.north)+(-1,0.4)$) {Vivado};
    

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/diagrams/lut_tm.tex <==
\begin{tikzpicture}%[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=1.0, every node/.style={scale=1.0}]


    
	\newcommand{\inputlen}{3mm}
	\newcommand{\outputlen}{3mm}
	
	\tikzstyle {lut} = [rectangle, minimum width=14mm, minimum height=12mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (lut1) [lut] at (0,0) {};
	\draw ($(lut1.west)+(0,0.40)$) -- ++(left:\inputlen) node [left, anchor=east, scale=0.8] {$\tilde{x}_1^{(T_i)},\ldots ,\tilde{x}_1^{(1)}$};
	\draw ($(lut1.west)+(0,0)$) -- ++(left:\inputlen) node [left, anchor=east, scale=0.8] {$\tilde{x}_2^{(T_i)},\ldots ,\tilde{x}_2^{(1)}$};
	\draw ($(lut1.west)+(0,-0.40)$) -- ++(left:\inputlen) node [left, anchor=east, scale=0.8] {$\tilde{w}_1^{(T_i)},\ldots ,\tilde{w}_1^{(1)}$};

	\draw [arrow] (lut1.east) -- ++(right:\outputlen) node [left, anchor=west] {};
	
	\node (word box) [lut, draw=none, scale=0.6] at (-0.05,0.05) {\shortstack{$(c_{(-1,-1,-1)}, $\\$c_{(-1,-1,1)}, $\\$c_{(-1,1,-1)}, $\\$\ldots,c_{(1,1,1)})$}};
	
	\node [above=of lut1, yshift=-10mm, scale=0.8] {(3,1)-LUT};

	
\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/diagrams/neuron_tm.tex <==
\begin{tikzpicture}[thick, circuit logic US, thick, node distance=2.5mm, label distance=2mm, decoration={markings, mark=at position 0.5 with {\node [font=\footnotesize] {/};}}, scale=0.6, every node/.style={scale=0.8}]
	
	\newcommand{\updownkinklen}{2.3mm}
	\newcommand{\leftkinklen}{2.5mm}
	\newcommand{\upperinputlen}{2.5mm}
	\newcommand{\lowerinputlen}{2.5mm}
	\newcommand{\rightkinklen}{2.5mm}
	\newcommand{\outputlen}{7.5mm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=12mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (tmlut3) [lut, minimum height=10mm] {$(3,1)$-LUT};
	\node (tmlut2) [lut, white, above=of tmlut3] {3-LUT};
	\node (pruned) [lut] at (tmlut2) {3-LUT};
	\node (tmlut1) [lut, minimum height=10mm, above=of tmlut2] {$(3,1)$-LUT};
	\node (tmlut4) [below=of tmlut3, yshift=1mm] {$\vdots$};
% 	\node at ([yshift=1mm]tmlut4) {$\vdots$};
	\node (tmlut5) [lut, minimum height=10mm, below=of lut4, yshift=-2.5mm] {$(3,1)$-LUT};
	\node (sum2) [sum, right=of tmlut3, xshift=2.5mm] {$\Sigma$};
	
	\draw [red] ([xshift=-5mm, yshift=-5mm]pruned.center) -- ([xshift=5mm, yshift=5mm]pruned.center);
	\draw [red] ([xshift=-5mm, yshift=5mm]pruned.center) -- ([xshift=5mm, yshift=-5mm]pruned.center);
	
	\draw ([yshift=3mm]tmlut1.west) -- ++(left:\leftkinklen) -- ++(up:3.5mm) -- ++(left:\upperinputlen) node [left, anchor=east] {$X_{2N/T_N+1}^{\left(1\right)} \ldots X_{N/T_N+1}^{\left(1\right)} \ldots X_1^{\left(1\right)}$};
	\draw (tmlut1.west) -- ++(left:5mm) node [left, anchor=east] {$X_{2N/T_N+1}^{\left(2\right)} \ldots X_{N/T_N+1}^{\left(2\right)} \ldots X_1^{\left(2\right)}$};
% 	\draw (lut2.input 1 -| tmlut2.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$X_2^{\left(1\right)}$};
% 	\draw (lut2.input 2 -| tmlut2.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$X_2^{\left(2\right)}$};
	\draw ([yshift=3mm]tmlut3.west) -- ++(left:\leftkinklen) -- ++(up:3.5mm) -- ++(left:\upperinputlen) node [left, anchor=east] {$X_{2N/T_N+3}^{\left(1\right)} \ldots X_{N/T_N+3}^{\left(1\right)} \ldots X_3^{\left(1\right)}$};
	\draw (tmlut3.west) -- ++(left:5mm) node [left, anchor=east] {$X_{2N/T_N+3}^{\left(2\right)} \ldots X_{N/T_N+3}^{\left(2\right)} \ldots X_3^{\left(2\right)}$};
	\draw ([yshift=3mm]tmlut5.west) -- ++(left:\leftkinklen) -- ++(up:3.5mm) -- ++(left:\upperinputlen) node [left, anchor=east] {$X_{3N/T_N}^{\left(1\right)} \ldots X_{2N/T_N}^{\left(1\right)} \ldots X_{N/T_N}^{\left(1\right)}$};
	\draw (tmlut5.west) -- ++(left:5mm) node [left, anchor=east] {$X_{3N/T_N}^{\left(2\right)} \ldots X_{2N/T_N}^{\left(2\right)} \ldots X_{N/T_N}^{\left(2\right)}$};
	\draw [arrow] (tmlut1.east) -- ++(right:\rightkinklen) -- (sum2);
% 	\draw [arrow] (tmlut2.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (tmlut3.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (tmlut5.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw (sum2.east) -- ++(right:\outputlen) node [left, anchor=west] {Y};
	\draw ([xshift=-1mm, yshift=-1mm]$(sum2.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum2.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left({N/T_N}\right)}\right\rceil$};

	\node (bram) [above=of tmlut1, xshift=0mm, yshift=5mm] {BRAM};
	\draw ([xshift=-15mm, yshift=-5mm]bram.center) -- ([xshift=-15mm, yshift=5mm]bram.center) -- ([xshift=15mm, yshift=5mm]bram.center) -- ([xshift=15mm, yshift=-5mm]bram.center) -- cycle;
	
	\node (cross1) [left=of bram.center, xshift=-60mm] {};
	\node [circle, fill=black, inner sep=1pt] (cross2) [below=of cross1.center, yshift=-17mm] {};
	\node [circle, fill=black, inner sep=1pt] (cross3) [below=of cross2.center, yshift=-21mm] {};
	\node (cross4) [below=of cross3.center, yshift=-21mm] {};
	
	\draw ([xshift=-15mm]bram.center) -- (cross1.center) -- (cross2.center);
	\draw (cross2.center) -- (cross3.center);
	\draw (cross3.center) -- (cross4.center);
	\draw (cross2.center) -| ([xshift=-2.5mm, yshift=-3.5mm]tmlut1.west) -- ([yshift=-3.5mm]tmlut1.west);
	\draw (cross3.center) -| ([xshift=-2.5mm, yshift=-3.5mm]tmlut3.west) -- ([yshift=-3.5mm]tmlut3.west);
	\draw (cross4.center) -| ([xshift=-2.5mm, yshift=-3.5mm]tmlut5.west) -- ([yshift=-3.5mm]tmlut5.west);
	
	\node [above=of bram, xshift=-22mm, yshift=-5mm] {$0 \ldots 1 \ldots 0$};
	
\end{tikzpicture}


==> LUTNET (TC extension, arXiv)/diagrams/search_k_w.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
    
    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		axis lines = middle,
% 		hide axis,
% 		axis x line*=bottom,
% 		axis y line*=left,
        % axis x line=middle,
        % axis y line=none,
        ymin=0,
        ymax=5.5,
        xmin=0,
        xmax=6.5,
        xtick={0, 1, ..., 6},
        ytick={1, 2, ..., 5},
        yticklabels={0, 1, ..., 4},
		xlabel near ticks,
		xlabel={K},
		ylabel near ticks,
		ylabel={W},
        ]
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=red}] coordinates {(1,2) (2,2) (3,2) (4,2) (5,2) (6,2) (3,3) (4,3) (5,3) (6,3) (5,4) (6,4) (6,5)};
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=blue}] coordinates {(1,1) (2,1) (3,1) (4,1) (5,1) (6,1)};
        % \addplot [thick, dashed, domain=0.5:6.5,samples=50] {0.5*x+1.5};
        \addplot [thick, dashed, domain=0.5:6.5,samples=50,variable=\y] ({\y + log2(\y-1) - 1}, {\y});
        \addplot [white] coordinates {(2, 4)} node [black, anchor=center] {Infeasible};
    \end{axis}

%     \begin{axis}[
% 		width=\columnwidth,
% 		height=\columnwidth,
% 		xlabel near ticks,
% 		xlabel={Area occupancy (LUTs)},
% 		ylabel near ticks,
% 		ylabel={Test error rate (\%)},
%         xmin=70000,
%         xmax=140000,
%         error bars/y dir      = both,
%         error bars/y explicit = true,
%     ]
%     \end{axis}

    % \tikzstyle {arrow} = [->, >=stealth]
    
    % \node (origin) at (0,0) {};
    % \node (x_axis_end) [right=of origin, xshift=60mm] {};
    % \node (y_axis_end) [above=of origin, yshift=60mm] {};
    
    % \draw [arrow] (origin.center) -- (x_axis_end.center);
    % \draw [arrow] (origin.center) -- (y_axis_end.center);

	
\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/diagrams/transform.tex <==
\begin{tikzpicture}[thick, circuit logic US, thick, node distance=2.5mm, label distance=2mm, decoration={markings, mark=at position 0.5 with {\node [font=\footnotesize] {/};}}, scale=0.8, every node/.style={scale=0.8}]
	
	\newcommand{\updownkinklen}{2mm}
	\newcommand{\leftkinklen}{2.5mm}
	\newcommand{\upperinputlen}{2.5mm}
	\newcommand{\lowerinputlen}{2.5mm}
	\newcommand{\rightkinklen}{2.5mm}
	\newcommand{\outputlen}{7.5mm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=12mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (lut3) [lut] {2-LUT};
	\node (lut2) [lut, above=of lut3, white] {2-LUT};
	\node (pruned) [xnor] at (lut2) {};
	\node (lut1) [lut, above=of lut2] {2-LUT};
	\node (lut4) [lut, below=of lut3, white] {};
	\node at ([yshift=1mm]lut4) {$\vdots$};
	\node (lut5) [lut, below=of lut4] {2-LUT};
	\node (sum2) [sum, right=of lut3, xshift=2.5mm] {$\Sigma$};
	
	\node (to) [left=of lut3, xshift=-24.5mm] {};
	\draw [fill=black] ([xshift=-5mm, yshift=-5mm]to.center) -- ([xshift=-5mm, yshift=5mm]to.center) -- ([yshift=5mm]to.center) -- ([yshift=7.5mm]to.center) -- ([xshift=5mm]to.center) -- ([yshift=-7.5mm]to.center) -- ([yshift=-5mm]to.center) -- cycle;
	
	\node (sum1) [sum, left=of to, xshift=-11.5mm] {$\Sigma$};
	\node (xnor3) [xnor, left=of sum1, xshift=-2.5mm] {};
	\node (xnor1) [xnor] at (lut1 -| xnor3) {};
	\node (xnor2) [xnor] at (lut2 -| xnor3) {};
	\node at ([yshift=1mm]lut4 -| xnor3) {$\vdots$};
	\node (xnor5) [xnor] at (lut5 -| xnor3) {};
	
	\draw [red] ([xshift=-5mm, yshift=-5mm]pruned.center) -- ([xshift=5mm, yshift=5mm]pruned.center);
	\draw [red] ([xshift=-5mm, yshift=5mm]pruned.center) -- ([xshift=5mm, yshift=-5mm]pruned.center);
	
	\draw (xnor1.input 1 -| lut1.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(1\right)} = x_1$};
	\draw (xnor1.input 2 -| lut1.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(1\right)}$};
	\draw (xnor3.input 1 -| lut3.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(2\right)} = x_3$};
	\draw (xnor3.input 2 -| lut3.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(2\right)}$};
	\draw (xnor5.input 1 -| lut5.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(\tilde{N}\right)} = x_{N}$};
	\draw (xnor5.input 2 -| lut5.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(\tilde{N}\right)}$};
	\draw [arrow] (lut1.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut3.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut5.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [line width=1.5pt] (sum2.east) -- ++(right:\outputlen);
	\draw ([xshift=-1mm, yshift=-1mm]$(sum2.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum2.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(\tilde{N}\right)}\right\rceil$};
	
	\draw (xnor1.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_1$};
	\draw (xnor1.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_1$};
	\draw (xnor2.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_2$};
	\draw (xnor2.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_2$};
	\draw (xnor3.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_3$};
	\draw (xnor3.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_3$};
	\draw (xnor5.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_{N}$};
	\draw (xnor5.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_{N}$};
	\draw [arrow] (xnor1.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor2.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor3.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor5.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [line width=1.5pt] (sum1.east) -- ++(right:\outputlen);
	\draw ([xshift=-1mm, yshift=-1mm]$(sum1.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum1.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(N\right)}\right\rceil$};
	
\end{tikzpicture}


==> LUTNET (TC extension, arXiv)/diagrams/transform_doublecol.tex <==
\begin{tikzpicture}[node distance=0.25cm, thick, circuit logic US]
	
	\newcommand{\updownkinklen}{0.2cm}
	\newcommand{\leftkinklen}{0.25cm}
	\newcommand{\upperinputlen}{1cm}
	\newcommand{\lowerinputlen}{0.25cm}
	\newcommand{\rightkinklen}{0.25cm}
	\newcommand{\outputlen}{0.5cm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=1.5cm, minimum height=0.75cm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=0.75cm, minimum height=0.75cm, align=center, draw]
	\tikzstyle {act} = [rectangle, minimum width=0.75cm, minimum height=0.75cm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (lut3) [lut] {2-LUT};
	\node (lut2) [lut, above=of lut3, white] {2-LUT};
	\node (pruned) [xnor] at (lut2) {};
	\node (lut1) [lut, above=of lut2] {2-LUT};
	\node (lut4) [lut, below=of lut3, white] {};
	\node at ([yshift=0.1cm]lut4) {$\vdots$};
	\node (lut5) [lut, below=of lut4] {2-LUT};
	\node (sum2) [sum, right=of lut3, xshift=0.25cm] {$\Sigma$};
	\node (act2) [act, right=of sum2, xshift=0.75cm] {$f$};
	
	\node (to) [left=of lut3, xshift=-4cm] {};
	\draw [fill=black] ([xshift=-0.5cm, yshift=-0.5cm]to.center) -- ([xshift=-0.5cm, yshift=0.5cm]to.center) -- ([yshift=0.5cm]to.center) -- ([yshift=0.75cm]to.center) -- ([xshift=0.5cm]to.center) -- ([yshift=-0.75cm]to.center) -- ([yshift=-0.5cm]to.center) -- cycle;
	
	\node (act1) [act, left=of to, xshift=-2cm] {$f$};
	\node (sum1) [sum, left=of act1, xshift=-0.75cm] {$\Sigma$};
	\node (xnor3) [xnor, left=of sum1, xshift=-0.25cm] {};
	\node (xnor1) [xnor] at (lut1 -| xnor3) {};
	\node (xnor2) [xnor] at (lut2 -| xnor3) {};
	\node at ([yshift=0.1cm]lut4 -| xnor3) {$\vdots$};
	\node (xnor5) [xnor] at (lut5 -| xnor3) {};
	
	\draw [red] ([xshift=-0.5cm, yshift=-0.5cm]pruned.center) -- ([xshift=0.5cm, yshift=0.5cm]pruned.center);
	\draw [red] ([xshift=-0.5cm, yshift=0.5cm]pruned.center) -- ([xshift=0.5cm, yshift=-0.5cm]pruned.center);
	
	\draw (xnor1.input 1 -| lut1.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(1\right)} = x_1$};
	\draw (xnor1.input 2 -| lut1.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(1\right)}$};
	\draw (xnor3.input 1 -| lut3.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(2\right)} = x_3$};
	\draw (xnor3.input 2 -| lut3.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(2\right)}$};
	\draw (xnor5.input 1 -| lut5.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(\tilde{N}\right)} = x_N$};
	\draw (xnor5.input 2 -| lut5.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(\tilde{N}\right)}$};
	\draw [arrow] (lut1.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut3.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut5.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw (sum2) -- (act2.west);
	\draw ([xshift=-0.1cm, yshift=-0.1cm]$(sum2.east)!0.5!(act2.west)$) -- ([xshift=0.1cm, yshift=0.1cm]$(sum2.east)!0.5!(act2.west)$) node [midway, above, anchor=west, rotate=90, xshift=0.1cm] {$\left\lceil\log_2{\left(\tilde{N}\right)}\right\rceil$};
	\draw (act2.east) -- ++(right:\outputlen) node [right, anchor=west] {$y$};
	
	\draw (xnor1.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_1$};
	\draw (xnor1.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_1$};
	\draw (xnor2.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_2$};
	\draw (xnor2.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_2$};
	\draw (xnor3.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_3$};
	\draw (xnor3.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_3$};
	\draw (xnor5.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_N$};
	\draw (xnor5.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_N$};
	\draw [arrow] (xnor1.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor2.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor3.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor5.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw (sum1) -- (act1.west);
	\draw ([xshift=-0.1cm, yshift=-0.1cm]$(sum1.east)!0.5!(act1.west)$) -- ([xshift=0.1cm, yshift=0.1cm]$(sum1.east)!0.5!(act1.west)$) node [midway, above, anchor=west, rotate=90, xshift=0.1cm] {$\left\lceil\log_2{\left(N\right)}\right\rceil$};
	\draw (act1.east) -- ++(right:\outputlen) node [right, anchor=west] {$y$};
	
\end{tikzpicture}


==> LUTNET (TC extension, arXiv)/diagrams/transform_tm.tex <==
\begin{tikzpicture}[thick, circuit logic US, thick, node distance=2.5mm, label distance=2mm, decoration={markings, mark=at position 0.5 with {\node [font=\footnotesize] {/};}}, scale=0.7, every node/.style={scale=0.8}]
	
	\newcommand{\updownkinklen}{2.3mm}
	\newcommand{\leftkinklen}{2.5mm}
	\newcommand{\upperinputlen}{2.5mm}
	\newcommand{\lowerinputlen}{2.5mm}
	\newcommand{\rightkinklen}{2.5mm}
	\newcommand{\outputlen}{7.5mm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=12mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (lut3) [lut] {2-LUT};
	\node (lut2) [lut, above=of lut3, yshift=0mm, white] {};
	\node (lut1) [lut, above=of lut3, yshift=5mm] {2-LUT};
	\node (lut4) [below=of lut3, yshift=0mm]{$\vdots$};
	\node (lut5) [lut, below=of lut4, yshift=-2.5mm] {2-LUT};
	\node (sum1) [sum, right=of lut3, xshift=2.5mm] {$\Sigma$};
	\node (sum2) [sum, right=of sum1, xshift=3mm] {$\Sigma$};
	\node (reg1) [right=of sum2, xshift=3mm] {};
	
	% LUT inputs
	
	\draw ([yshift=1mm]lut1.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}^{\left(1,1\right)}_{1}, \tilde{x}^{\left(1,2\right)}_{1}, \cdots$};
% 	\draw (lut1.west) -- ++(left:5mm) node [left, anchor=east] {$\tilde{x}^{\left(1\right)}_{2}, \tilde{x}^{\left(\nicefrac{\tilde{N}}{T}+1\right)}_{2}, \cdots$};
	\draw ([yshift=1mm]lut3.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}^{\left(2,1\right)}_{1}, \tilde{x}^{\left(2,2\right)}_{1}, \cdots$};
% 	\draw (lut3.west) -- ++(left:5mm) node [left, anchor=east] {$\tilde{x}^{\left(2\right)}_{2}, \tilde{x}^{\left(\nicefrac{\tilde{N}}{T}+2\right)}_{2}, \cdots$};
	\draw ([yshift=1mm]lut5.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}^{\left(\nicefrac{\tilde{N}}{T},1\right)}_{1}, \tilde{x}^{\left(\nicefrac{\tilde{N}}{T},2\right)}_{1}, \cdots$};
% 	\draw (lut5.west) -- ++(left:5mm) node [left, anchor=east] {$\tilde{x}^{\left(\nicefrac{\tilde{N}}{T}\right)}_{2}, \tilde{x}^{\left(\nicefrac{2\tilde{N}}{T}\right)}_{2}, \cdots$};
	
	% LUT outputs and sum1
	
	\draw [arrow] (lut1.east) -- ++(right:\rightkinklen) -- (sum1);
% 	\draw [arrow] (lut2.east) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (lut3.east) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (lut5.east) -- ++(right:\rightkinklen) -- (sum1);
% 	\draw [arrow, line width=1.5pt] (sum1.east) -- ++(right:\outputlen);
	\draw [arrow, line width=1.5pt] (sum1.east) -- (sum2.west);
	\draw ([xshift=-2mm, yshift=-1mm]$(sum1.east) + (\outputlen/2,0)$) -- ([yshift=1mm]$(sum1.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(\nicefrac{\tilde{N}}{T}\right)}\right\rceil$};
	
	% pruning cross
	
% 	\draw [white] ([xshift=-5mm, yshift=-5mm]lut2.center) -- ([xshift=5mm, yshift=5mm]lut2.center);
% 	\draw [white] ([xshift=-5mm, yshift=5mm]lut2.center) -- ([xshift=5mm, yshift=-5mm]lut2.center);

    % bram
    
	\node (bram) [above=of lut1, xshift=-50mm, yshift=5mm] {RAM};
	\draw ([xshift=-10mm, yshift=-5mm]bram.center) -- ([xshift=-10mm, yshift=5mm]bram.center) -- ([xshift=10mm, yshift=5mm]bram.center) -- ([xshift=10mm, yshift=-5mm]bram.center) -- cycle;
	
	% bram bus and wire crosses
	
	\node (cross1) at (bram.center) [yshift=-4.5mm] {};
	\node [circle, fill=black, inner sep=1.5pt] (cross2) at (cross1 |- lut1.south west) [yshift=1mm] {};
	\node [circle, fill=black, inner sep=1.5pt] (cross3) at (cross1 |- lut3.south west) [yshift=1mm] {};
	\node (cross4) [below=of cross3.center, yshift=-1mm] {};
	\node (cross5) [below=of cross4.center, yshift=-4mm] {};
	\node at (cross1 |- lut4.center){$\vdots$};
	\node (cross6) at (cross1 |- lut5.south west) [yshift=1mm] {};
	
% 	\draw [line width=1.5pt] ([xshift=-15mm]bram.center) -- (cross1.center) node (mark_location) [midway, anchor=center] {};
	\draw [line width=1.5pt] (cross1.center) -- (cross2.center) node (mark_location) [midway, anchor=center] {};
	\draw ([xshift=-1mm, yshift=-1mm]$(mark_location.center)$) -- ([xshift=1mm, yshift=1mm]$(mark_location.center)$) node [midway, above, anchor=east, rotate=0, xshift=0mm] {$\nicefrac{\tilde{N}}{T}$};
	\draw [line width=1.5pt] (cross2.center) -- (cross3.center);
	\draw [line width=1.5pt] (cross3.center) -- (cross4.center);
	\draw (cross5.center) -- (cross6.center);
	\draw (cross2.center) -- ([xshift=-2.5mm,yshift=1mm]lut1.south west) node [midway, below, anchor=north] {$\tilde{p}_1^{\left(1,1\right)}, \tilde{p}_1^{\left(1,2\right)}, \cdots$} |- ([yshift=-1mm]lut1.west);
	\draw (cross3.center) -- ([xshift=-2.5mm,yshift=1mm]lut3.south west) node [midway, below, anchor=north] {$\tilde{p}_1^{\left(2,1\right)}, \tilde{p}_1^{\left(2,2\right)}, \cdots$} |- ([yshift=-1mm]lut3.west);
	\draw (cross6.center) -- ([xshift=-2.5mm,yshift=1mm]lut5.south west) node [midway, below, anchor=north] {$\tilde{p}_1^{\left(\nicefrac{\tilde{N}}{T},1\right)}, \tilde{p}_1^{\left(\nicefrac{\tilde{N}}{T},2\right)}, \cdots$} |- ([yshift=-1mm]lut5.west);
	
	% accumulator and register
	
	\node [circle, fill=black, inner sep=1.5pt] (cross7) [right=of reg1, xshift=-0.5mm] {};
	\node (cross8) [above=of cross7, yshift=5mm] {};
	\draw ([xshift=-3mm, yshift=-4mm]reg1.center) -- ([xshift=-3mm, yshift=3mm]reg1.center) -- ([xshift=3mm, yshift=3mm]reg1.center) -- ([xshift=3mm, yshift=-4mm]reg1.center) -- cycle;
% 	\draw ([xshift=-5mm, yshift=-2mm]reg1.center) -- ([xshift=-3.5mm, yshift=-3.5mm]reg1.center) -- ([xshift=-5mm, yshift=-5mm]reg1.center);
	\draw ([xshift=-1.5mm, yshift=-4mm]reg1.center) -- ([xshift=0mm, yshift=-2.5mm]reg1.center) -- ([xshift=1.5mm, yshift=-4mm]reg1.center);
	\draw [arrow, line width=1.5pt] (sum2.east) -- ([xshift=-3mm]reg1.center);
	\draw [line width=1.5pt] ([xshift=3mm]reg1.center) -- ++(right:5mm);
	\draw [line width=1.5pt] (cross7.center) -- (cross8.center);
	\draw [arrow, line width=1.5pt] (cross8.center) -| (sum2.north);
	
\end{tikzpicture}


==> LUTNET (TC extension, arXiv)/plots/area_compression.tex <==



\begin{tikzpicture}
    
    \begin{groupplot} [ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
		group style={group size=1 by 2, xlabels at=edge bottom, xticklabels at=edge bottom, vertical sep=2em},
        ymin=0,
        ymax=5000,
        ylabel near ticks,
		ylabel={Area / frames per second (LUTs s)},
		xtick={1, 2, 3, 4},
        xticklabels={\shortstack{MNIST\\(LFC)}, \shortstack{SVHN\\(CNV)}, \shortstack{CIFAR-10\\(CNV)}, \shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        x tick label style={rotate=60, anchor=east},
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \nextgroupplot
            
            \addplot [thick, pattern=vertical lines, pattern color=red] coordinates {(1, 0.00024051) (2, 62.163) (3, 83.803) (4, 3622.18)};
            \label{plt:area_comp_rebnet_wup}
            \addplot [thick, pattern=north west lines, pattern color=blue] coordinates {(1, 0.00029096) (2, 25.365) (3, 40.312) (4, 1908.1)}
            node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.827$\times$}
            node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.45$\times$}
            node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.08$\times$}
            node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.90$\times$};
            \label{plt:area_comp_4lutnet}
            \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
            {\subcaption{\label{plot:area_comp_4lutnet_unrolled}}};
            
        \nextgroupplot
        
            \addplot [thick, pattern=vertical lines, pattern color=red] coordinates {(1, 0.00024051) (2, 40.055) (3, 42.569) (4, 287.69)};
            \label{plt:area_comp_rebnet_wup}
            \addplot [thick, pattern=north west lines, pattern color=blue] coordinates {(1, 0.00029096) (2, 35.432) (3, 39.524) (4, 283.30)}
            node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.827$\times$}
            node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.13$\times$}
            node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.08$\times$}
            node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$};
            \label{plt:area_comp_4lutnet}
            \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
            {\subcaption{\label{plot:area_comp_51lutnet_tiled}}};
    
    \end{groupplot}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/area_compression_fccm19.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
        scale only axis,
		width=0.85\columnwidth,
		height=0.22\textwidth,
        ymin=0,
        ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, anchor=south},
		xtick={1, 2, 3, 4},
        xticklabels={\shortstack{MNIST\\(LFC)}, \shortstack{SVHN\\(CNV)}, \shortstack{CIFAR-10\\(CNV)}, \shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        x tick label style={rotate=60, anchor=east},
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=vertical lines, pattern color=red] coordinates {(1, 48102) (2, 379403) (3, 511494) (4, 941768)};
        \label{plt:area_comp_rebnet_wup};
        \addplot [thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 58192) (2, 154814) (3, 246044) (4, 496106)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.827$\times$}
        node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.45$\times$}
        node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.08$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.90$\times$};
        \label{plt:area_comp_4lutnet};
    \end{axis}

\end{tikzpicture}
	

==> LUTNET (TC extension, arXiv)/plots/area_compression_tiled.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
        scale only axis,
		width=0.84\columnwidth,
		height=0.22\textwidth,
		ymode=log,
        ymin=0,
        ymax=1000000000000,
        ylabel near ticks,
		ylabel={Accuracy $\cdot$ t'put (\% $\cdot$ cl/s)},
		xtick={1, 2, 3, 4},
        xticklabels={\shortstack{MNIST\\(LFC)},\shortstack{SVHN\\(CNV)},\shortstack{CIFAR-10\\(CNV)},\shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        x tick label style={rotate=60, anchor=east},
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=vertical lines, pattern color=red] coordinates  {(1, 196680000) (2, 9879.048219) (3, 8616.840048) (4, 107.562)};
        \label{plt:area_comp_tiled_rebnet_wup};
        \addplot [thick, pattern=horizontal lines, pattern color=blue] coordinates  {(1, 162031792) (2, 11121.88046) (3, 9319.160409) (4, 108.9905655)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.824$\times$}
        node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.13$\times$}
        node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.08$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.01$\times$};
        \label{plt:area_comp_tiled_4lutnet};
    \end{axis}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/bnn_bd.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=1.3, every node/.style={scale=1.3}]


    \tikzstyle{SumBox} = [rectangle, draw, text width=1em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{ThBox} = [rectangle, draw, text width=1.2em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{4lut} = [rectangle, draw, text width=3em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]

    \node (x) at (0,6) {$X[0]$};

    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-0.5)$) (Not1) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-1.5)$) (Not3) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2)$) (Not4) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2.5)$) (Not5) {};
    
    
    \node[SumBox] at ($(Not1)+(1.2,-0.5)$) (Sum0) {$\sum$};
    \node[draw,circle,minimum width=0.5 cm](Mul0) at ($(Not1)+(2.2,-0.5)$){$\times$}; 
    \node[SumBox] at ($(Not1)+(3.2,-1)$) (Sum1) {$\sum$};
    \node[ThBox] at ($(Not1)+(4,-1)$) (Th0) {Th};
    \node[text width=0.5cm] at ($(Not1)+(2.9,-2)$) {$\vdots$};
    \node[text width=0.5cm] at ($(Not5)+(0,-0.5)$) {$\vdots$};
    \node (gamma) at ($(Mul0)+(0,1)$) {$\gamma_0$};
    
    \node (y) at ($(Not1)+(4.8,-1)$) {$Y$};
    
    \foreach \i in {5,4,3,1}
    {
        \draw (x) -- ($(x)+(0.7,0)$) |- (Not\i);
    }
    
    \draw (x) -- ($(x)+(1.7,0)$) |- ([yshift=0.4cm]Sum0);
    \draw (Not1.output) -- ($(x)+(1.6,-0.5)$) |- ([yshift=0.3cm]Sum0);
    \draw (x) -- ($(x)+(0.7,0)$) |- ($(x)+(0.7,-1)$) |- ([yshift=0.2cm]Sum0);
    \draw (Not3.output) -- ($(x)+(1.5,-1.5)$) |- ([yshift=-0.1cm]Sum0);
    \draw (Not4.output) -- ($(x)+(1.6,-2)$) |- ([yshift=-0.2cm]Sum0);
    \draw (Not5.output) -- ($(x)+(1.7,-2.5)$) |- ([yshift=-0.3cm]Sum0);
    
    \draw [postaction={decorate}] (Sum0) -- (Mul0);
    \draw [postaction={decorate}] (gamma.south) -- (Mul0);
    % \draw (<coord1>) -- node[below] {<text>} (<coord2>);
    \draw [postaction={decorate}] (Mul0) -- ($(Mul0)+(0.5,0)$) |- ([yshift=0.2cm]Sum1);
    \draw [postaction={decorate}] ($(Mul0)+(0.5,-1.2)$) -- ($(Mul0)+(0.5,-0.63)$) |- ([yshift=-0.2cm]Sum1);
    \draw [postaction={decorate}] (Sum1) -- (Th0);
    \draw (Th0) -- (y);
    

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/bnn_unroll_bd.tex <==
\begin{tikzpicture}[label distance=2mm]

    % \node (w7) at (0,-0.5) {$W_7$};
    \node (x7) at (0,0) {$X_7$};
    % \node (w6) at (0,0.5) {$W_6$};
    \node (x6) at (0,1) {$X_6$};
    % \node (w5) at (0,1.5) {$W_5$};
    \node (x5) at (0,2) {$X_5$};
    % \node (w4) at (0,2.5) {$W_4$};
    \node (x4) at (0,3) {$X_4$};  
    % \node (w3) at (0,3.5) {$W_3$};  
    \node (x3) at (0,4) {$X_3$};
    % \node (w2) at (0,4.5) {$W_2$};
    \node (x2) at (0,5) {$X_2$};
    % \node (w1) at (0,5.5) {$W_1$};
    \node (x1) at (0,6) {$X_1$};
    % \node (w0) at (0,6.5) {$W_0$};
    \node (x0) at (0,7) {$X_0$};
    \node (y) at (4,3.25) {$Y$};

    \node[not gate US, draw, logic gate inputs=n] at ($(x0)+(1,-0.25)$) (Not0) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x1)+(1,-0.25)$) (Not1) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x2)+(1,-0.25)$) (Not2) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x3)+(1,-0.25)$) (Not3) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x4)+(1,-0.25)$) (Not4) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x5)+(1,-0.25)$) (Not5) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x6)+(1,-0.25)$) (Not6) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x7)+(1,-0.25)$) (Not7) {};
    
    \node[block] at ($(Xnor3)+(1.8,-0.5)$) (Sum0) {$\sum$};
    \node[block] at ($(Xnor3)+(2.5,-0.5)$) (Th0) {TH};
    
    \draw (Not0.output) -- ([xshift=0.5cm]Not0.output) |- ([yshift=0.4cm]Sum0);
    % \draw (Not1.output) -- ([xshift=0.4cm]Not1.output) |- ([yshift=0.3cm]Sum0);
    \draw (x1) -- ([xshift=0.4cm]x1) |- ([yshift=0.3cm]Sum0);
    \draw (Not2.output) -- ([xshift=0.3cm]Not2.output) |- ([yshift=0.2cm]Sum0);
    % \draw (Not3.output) -- ([xshift=0.2cm]Not3.output) |- ([yshift=0.1cm]Sum0);
    \draw (x3) -- ([xshift=0.4cm]x3) |- ([yshift=0.3cm]Sum0);
    % \draw (Not4.output) -- ([xshift=0.2cm]Not4.output) |- ([yshift=0cm]Sum0);
    \draw (x4) -- ([xshift=0.4cm]x4) |- ([yshift=0.3cm]Sum0);
    % \draw (Not5.output) -- ([xshift=0.3cm]Not5.output) |- ([yshift=-0.1cm]Sum0);
    \draw (x5) -- ([xshift=0.4cm]x5) |- ([yshift=0.3cm]Sum0);
    \draw (Not6.output) -- ([xshift=0.4cm]Not6.output) |- ([yshift=-0.2cm]Sum0);
    \draw (Not7.output) -- ([xshift=0.5cm]Not7.output) |- ([yshift=-0.3cm]Sum0);
    
    % \draw (Sum0) -- (TH);
    % \draw (TH) -- (y);


    \foreach \i in {7,6,2,0}
    {
        \draw (x\i) -- (Not\i.input 1);
    }

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/cifar_training_curve.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
        scale only axis,
		width=0.85\columnwidth,
		height=0.22\textwidth,
		group style={group size=1 by 2, xlabels at=edge bottom, vertical sep=2em},
		ymin=0,
		xlabel near ticks,
		xlabel={Epoch},
        ylabel near ticks
	]
        
        \nextgroupplot
            
        \addplot [thick, red] table [y=training_error, x=epoch] {data/cifar_training_curve/train.txt}; \label{plt:cifar_training_curve_train}
        \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/prune.txt}; \label{plt:cifar_training_curve_prune}
        \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/retrain.txt}; \label{plt:cifar_training_curve_retrain}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:cifar_training_curve}}};
            
        \nextgroupplot [
            ylabel={Top-1 training error rate (\%)},
            every axis y label/.append style={at=(ticklabel cs:1.1)}
        ]
        
        \addplot [thick, red] table [y=training_error, x=epoch] {data/imagenet_training_curve/train.txt}; \label{plt:imagenet_training_curve_train}
        \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/prune.txt}; \label{plt:imagenet_training_curve_prune}
        \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/retrain.txt}; \label{plt:imagenet_training_curve_retrain}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:imagenet_training_curve}}};
    
    \end{groupplot}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/energy_efficiency.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        ybar stacked,
        group style={
            columns=2,
            ylabels at=edge left,
            horizontal sep=2em
        },
        scale only axis,
        height=0.22\textwidth,
        ymin=0,
        xtick=data,
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        ylabel near ticks,
        ylabel={Power consumption (W)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot [
            width=0.34\textwidth,
		    xticklabels from table={data/energy_efficiency.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency.txt};
        \label{plt:power_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency.txt}
        node [pos=0.2, rotate=90, anchor=west] {4.43$\times$}
        node [pos=0.4, rotate=90, anchor=west] {5.04$\times$}
        node [pos=0.6, rotate=90, anchor=west] {5.85$\times$}
        node [pos=0.8, rotate=90, anchor=west] {6.66$\times$}
        node [pos=1, rotate=90, anchor=west] {6.37$\times$};
        \label{plt:power_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
            
        \nextgroupplot [
            width=0.56\textwidth,
            ymax=8,
            xticklabels from table={data/energy_efficiency_tiled.txt}{Name},
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_tiled.txt};
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_tiled.txt}
        node [pos=0.111, rotate=90, anchor=west] {1.27$\times$}
        node [pos=0.222, rotate=90, anchor=west] {1.29$\times$}
        node [pos=0.333, rotate=90, anchor=west] {1.48$\times$}
        node [pos=0.444, rotate=90, anchor=west] {1.57$\times$}
        node [pos=0.556, rotate=90, anchor=west] {1.49$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.10$\times$}
        node [pos=0.778, rotate=90, anchor=west] {1.04$\times$}
        node [pos=0.889, rotate=90, anchor=west] {1.04$\times$}
        node [pos=1, rotate=90, anchor=west] {1.08$\times$};
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_tiled}}};
        
    \end{groupplot}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/energy_efficiency_4cols.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        ybar stacked,
        scale only axis,
        width=0.22\textwidth,
        height=0.22\textwidth,
		group style={group size=4 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
		scale only axis,
% 		axis y line*=left,
        ylabel near ticks,
        ylabel={Power consumption (W)},
        ymin=0,
        ymax=34,
        xtick=data,
        % xticklabels from table={data/util_detail.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot[
            ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Power (W)} \cdot 10^{\pgfmathresult}$},
		    every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, anchor=south},
		    xticklabels from table={data/energy_efficiency.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency.txt};
        \label{plt:power_unrolled_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency.txt}
        node [pos=0.25, rotate=90, anchor=west] {4.43$\times$}
        node [pos=0.50, rotate=90, anchor=west] {5.85$\times$}
        node [pos=0.75, rotate=90, anchor=west] {6.66$\times$}
        node [pos=1, rotate=90, anchor=west] {6.37$\times$};
        \label{plt:power_unrolled_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
        
        
            
        \nextgroupplot[
            xticklabels from table={data/energy_efficiency_k4.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_k4.txt};
        \label{plt:power_unrolled_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_k4.txt}
        node [pos=0.5, rotate=90, anchor=west] {1.27$\times$}
        node [pos=1, rotate=90, anchor=west] {1.29$\times$};
        \label{plt:power_unrolled_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
        
        
            
        \nextgroupplot[
            xticklabels from table={data/energy_efficiency_k5.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_k5.txt};
        \label{plt:power_unrolled_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_k5.txt}
        node [pos=0.333, rotate=90, anchor=west] {1.48$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.57$\times$}
        node [pos=1, rotate=90, anchor=west] {1.49$\times$};
        \label{plt:power_unrolled_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
        
        
            
        \nextgroupplot[
            xticklabels from table={data/energy_efficiency_k6.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_k6.txt};
        \label{plt:power_unrolled_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_k6.txt}
        node [pos=0.25, rotate=90, anchor=west] {1.10$\times$}
        node [pos=0.5, rotate=90, anchor=west] {1.04$\times$}
        node [pos=0.75, rotate=90, anchor=west] {1.04$\times$}
        node [pos=1, rotate=90, anchor=west] {1.08$\times$};
        \label{plt:power_unrolled_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
        
    \end{groupplot}


\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/energy_efficiency_k.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
		axis y line*=left,
        ymin=0,
        ylabel near ticks,
		ylabel={Power consumption (W)},
        xtick=data,
        xticklabels from table={data/energy_efficiency_k.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_k.txt};
        \label{plt:static_power_k}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_k.txt}
        node [pos=0.333, rotate=90, anchor=west] {1.22$\times$}
        node [pos=0.5, rotate=90, anchor=west] {1.27$\times$}
        % node [pos=0.667, rotate=90, anchor=west] {6.66$\times$}
        node [pos=0.833, rotate=90, anchor=west] {1.48$\times$}
        node [pos=1, rotate=90, anchor=west] {1.10$\times$};
        \label{plt:dynamic_power_k}
    \end{axis}

    \begin{axis}[
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
        axis y line*=right,
        ymin=0,
        ymax=100,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        axis x line=none,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/energy_efficiency_k.txt};
        \label{plt:energy_density_k}
	\end{axis}

\end{tikzpicture}
	

==> LUTNET (TC extension, arXiv)/plots/energy_efficiency_w.tex <==

\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
        bar width=3mm,
		scale only axis,
        ymin=0,
        ylabel near ticks,
		ylabel={Power consumption (W)},
        xtick=data,
        xticklabels from table={data/energy_efficiency_w.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_w.txt};
        \label{plt:static_power_w}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_w.txt}
        node [pos=0] (unrolled_rebnet) {}
        node [pos=0.125] (5_0_lutnet) {}%{6.66$\times$}
        node [pos=0.250] (tiled_rebnet) {}
        node [pos=0.375] (3_1_lutnet) {}%{1.22$\times$}
        node [pos=0.5] (4_1_lutnet) {}%{1.27$\times$}
        node [pos=0.625] (5_1_lutnet) {}%{1.48$\times$}
        node [pos=0.750] (6_1_lutnet) {}%{1.10$\times$};
        node [pos=0.875] (5_2_lutnet) {}%{1.57$\times$};
        node [pos=1] (5_3_lutnet) {};%{1.49$\times$};
        \label{plt:dynamic_power_w}
    \end{axis}
	
	% Horizontal dotted lines
	\draw [line width=1.0pt, dashed] (unrolled_rebnet) -- (unrolled_rebnet -| 5_0_lutnet) -- ++(right:2mm);
	\draw [line width=1.0pt, dashed] (tiled_rebnet) -- (tiled_rebnet -| 5_3_lutnet) -- ++(right:2mm);
	
	% Vertical arrows
	\draw [->] (unrolled_rebnet -| 5_0_lutnet) -- (5_0_lutnet.center);
	\draw [->] (tiled_rebnet -| 3_1_lutnet) -- (3_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 4_1_lutnet) -- (4_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_1_lutnet) -- (5_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 6_1_lutnet) -- (6_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_2_lutnet) -- (5_2_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_3_lutnet) -- (5_3_lutnet.center);
	
	% Savings
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 5_0_lutnet) {6.66$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet) {1.22$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 4_1_lutnet) {1.27$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 5_1_lutnet) {1.48$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (6_1_lutnet) {1.10$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 5_2_lutnet) {1.57$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 5_3_lutnet) {1.49$\times$};

\end{tikzpicture}
	

==> LUTNET (TC extension, arXiv)/plots/err_area.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		ylabel near ticks,
		ylabel={Top-1 test error rate (\%)},
        xmin=100000,
        xmax=550000,
        error bars/y dir=both,
        error bars/y explicit=true,
        xtick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor=north}
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=RPerr, x=RPLUT, y error plus=RerrbarU, y error minus=RerrbarL] {data/err_area.txt}; \label{plt:tradeoff_rebnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=2Lerr, x=2LLUT, y error plus=2errbarU, y error minus=2errbarL] {data/err_area.txt}; \label{plt:tradeoff_2lutnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=4Lerr, x=4LLUT, y error plus=4errbarU, y error minus=4errbarL] {data/err_area.txt}; \label{plt:tradeoff_4lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=6Lerr, x=6LLUT, y error plus=6errbarU, y error minus=6errbarL] {data/err_area.txt}; \label{plt:tradeoff_6lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
	\end{axis}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/err_area_combined.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=2\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area occupancy (LUTs)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=70000,
        xmax=550000,
        error bars/y dir      = both,
        error bars/y explicit = true,
        xmode=log,
    ]
        \addplot [dashed, color=red] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($2):($1) smooth sbezier
        };
        \addplot [dashed, color=black] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($6):($5) smooth sbezier 
        };
        \addplot [dashed, color=blue] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($10):($9) smooth sbezier
        };
        \addplot [dashed, color=green] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($14):($13) smooth sbezier
        };
        \addplot [dashed, color=cyan] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($18):($17) smooth sbezier
        };
        \addplot [dashed, color=magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($22):($21) smooth sbezier
        };
        \addplot [dashed, color=black!25!yellow] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($26):($25) smooth sbezier
        };
        \addplot [dashed, color=black!25!red] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($30):($29) smooth sbezier
        };
        \addplot [thick, color=black!25!blue] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($34):($33) smooth sbezier
        };
        \addplot [dashed, color=black!25!green] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($38):($37) smooth sbezier
        };
        \addplot [dashed, color=black!25!cyan] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($42):($41) smooth sbezier
        };
        \addplot [dashed, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($46):($45) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($50):($49) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($54):($53) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($58):($57) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($62):($61) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($66):($65) smooth sbezier
        };
        
        \addplot [thick, only marks, mark=x, mark options={scale=0.5, color=red}] table [y=RUerr, x=RULUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_rebnet_u}
        \addplot [thick, only marks, mark=o, mark options={scale=0.5, color=black}] table [y=20Lerr, x=20LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_20lutnet}
        \addplot [thick, only marks, mark=+, mark options={scale=0.5, color=blue}] table [y=40Lerr, x=40LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_40lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=0.5, color=green}] table [y=50Lerr, x=50LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_50lutnet}
        \addplot [thick, only marks, mark=square, mark options={scale=0.5, color=cyan}] table [y=60Lerr, x=60LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_60lutnet}
        \addplot [thick, only marks, mark=otimes, mark options={scale=0.5, color=magenta}] table [y=RTerr, x=RTLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_rebnet_t}
        \addplot [thick, only marks, mark=triangle, mark options={scale=0.5, color=black!25!yellow}] table [y=31Lerr, x=31LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_31lutnet}
        \addplot [thick, only marks, mark=diamond, mark options={scale=0.5, color=black!25!red}] table [y=41Lerr, x=41LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_41lutnet}
        \addplot [thick, only marks, mark=star, mark options={scale=0.5, color=black!25!blue}] table [y=51Lerr, x=51LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_51lutnet}
        \addplot [thick, only marks, mark=square*, mark options={scale=0.5, color=black!25!green}] table [y=61Lerr, x=61LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_61lutnet}
        \addplot [thick, only marks, mark=otimes*, mark options={scale=0.5, color=black!25!cyan}] table [y=52Lerr, x=52LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_52lutnet}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=0.5, color=black!25!magenta}] table [y=53Lerr, x=53LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_53lutnet}
        \addplot [thick, only marks, mark=diamond*, mark options={scale=0.5, color=black!25!magenta}] table [y=44Lerr, x=44LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_44lutnet}
        \addplot [thick, only marks, mark=star*, mark options={scale=0.5, color=black!25!magenta}] table [y=48Lerr, x=48LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_48lutnet}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=0.5, color=black!25!magenta}] table [y=88Lerr, x=88LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_88lutnet}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=0.5, color=black!25!magenta}] table [y=816Lerr, x=816LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_816lutnet}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=0.5, color=black!25!magenta}] table [y=1616Lerr, x=1616LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_1616lutnet}
        \addplot [thick, dashed] coordinates {(70000,15.55) (550000,15.55)};
	\end{axis}

\end{tikzpicture}


==> LUTNET (TC extension, arXiv)/plots/err_area_network.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area delay product (LUTs$\times$s)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=150,
        xmax=750,
        % error bars/y dir      = both,
        % error bars/y explicit = true,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red, opacity=0.8}] table [y=8_8_RPerr, x=8_8_RPProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_8_8_rebnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green, opacity=0.8}] table [y=8_8_Lerr, x=8_8_LProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_8_8_lutnet}
        \addplot [thick, only marks, mark=square, mark options={scale=1.0, color=red, opacity=0.8}] table [y=8_16_RPerr, x=8_16_RPProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_8_16_rebnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue, opacity=0.8}] table [y=8_16_Lerr, x=8_16_LProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_8_16_lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=red, opacity=0.8}] table [y=16_16_RPerr, x=16_16_RPProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_16_16_rebnet}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!cyan, opacity=0.8}] table [y=16_16_Lerr, x=16_16_LProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_16_16_lutnet}
        % \addplot [thick, only marks, mark=square, mark options={scale=1.5, color=black!25!cyan}] table [y=53Lerr, x=53LProd, y error plus=53errbarU, y error minus=53errbarL] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_53lutnet}
        \addplot [thick, dashed] coordinates {(150,15.55) (750,15.55)};
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.0, color=red, opacity=0.8}] coordinates {(740.82,15.55)}; \label{plt:tradeoff_search_net_rebnet_paper}
	\end{axis}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/err_area_tm.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
		width=0.22\textwidth,
		height=0.22\textwidth,
		group style={group size=4 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
        ylabel near ticks,
        ylabel={Top-1 test error rate (\%)},
        error bars/y dir=both,
        error bars/y explicit=true,
        xtick scale label code/.code={},
        xmin=80000,
        xmax=138000,
        ymin=13.5,
        ymax=23
	]
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=RTerr, x=RTLUT, y error plus=RTerrbarU, y error minus=RTerrbarL] {data/err_area_tm_k3.txt}; \label{plt:tradeoff_tm_rebnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=31Lerr, x=31LLUT, y error plus=31errbarU, y error minus=31errbarL] {data/err_area_tm_k3.txt}; \label{plt:tradeoff_tm_k3p1_lutnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=32Lerr, x=32LLUT, y error plus=32errbarU, y error minus=32errbarL] {data/err_area_tm_k3.txt}; \label{plt:tradeoff_tm_k3p2_lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:AREA_LUT_TRADEOFF_k3}}};
            
        \nextgroupplot [
		    xtick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		    every x tick scale label/.style={at={(xticklabel cs:1.05)}, anchor=north}
        ]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=RTerr, x=RTLUT, y error plus=RTerrbarU, y error minus=RTerrbarL] {data/err_area_tm_k4.txt};
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=41Lerr, x=41LLUT, y error plus=41errbarU, y error minus=41errbarL] {data/err_area_tm_k4.txt}; \label{plt:tradeoff_tm_k4p1_lutnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=42Lerr, x=42LLUT, y error plus=42errbarU, y error minus=42errbarL] {data/err_area_tm_k4.txt}; \label{plt:tradeoff_tm_k4p2_lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:AREA_LUT_TRADEOFF_k4}}};
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=RTerr, x=RTLUT, y error plus=RTerrbarU, y error minus=RTerrbarL] {data/err_area_tm_k5.txt};
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=51Lerr, x=51LLUT, y error plus=51errbarU, y error minus=51errbarL] {data/err_area_tm_k5.txt}; \label{plt:tradeoff_tm_k5p1_lutnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=52Lerr, x=52LLUT, y error plus=52errbarU, y error minus=52errbarL] {data/err_area_tm_k5.txt}; \label{plt:tradeoff_tm_k5p2_lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=53Lerr, x=53LLUT, y error plus=53errbarU, y error minus=53errbarL] {data/err_area_tm_k5.txt}; \label{plt:tradeoff_tm_k5p3_lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:AREA_LUT_TRADEOFF_k5}}};
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=RTerr, x=RTLUT, y error plus=RTerrbarU, y error minus=RTerrbarL] {data/err_area_tm_k6.txt};
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=61Lerr, x=61LLUT, y error plus=61errbarU, y error minus=61errbarL] {data/err_area_tm_k6.txt}; \label{plt:tradeoff_tm_k6p1_lutnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=62Lerr, x=62LLUT, y error plus=62errbarU, y error minus=62errbarL] {data/err_area_tm_k6.txt}; \label{plt:tradeoff_tm_k6p2_lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=63Lerr, x=63LLUT, y error plus=63errbarU, y error minus=63errbarL] {data/err_area_tm_k6.txt}; \label{plt:tradeoff_tm_k6p3_lutnet}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!yellow}, opacity=0.8] table [y=64Lerr, x=64LLUT, y error plus=64errbarU, y error minus=64errbarL] {data/err_area_tm_k6.txt}; \label{plt:tradeoff_tm_k6p4_lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:AREA_LUT_TRADEOFF_k6}}};
    
    \end{groupplot}

\end{tikzpicture}
	


==> LUTNET (TC extension, arXiv)/plots/err_area_tm_search_k.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area occupancy (LUTs)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=85000,
        xmax=140000,
        error bars/y dir      = both,
        error bars/y explicit = true,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=RPerr, x=RPLUT, y error plus=RerrbarU, y error minus=RerrbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_rebnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=3Lerr, x=3LLUT, y error plus=3errbarU, y error minus=3errbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_3lutnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=4Lerr, x=4LLUT, y error plus=4errbarU, y error minus=4errbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_4lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=5Lerr, x=5LLUT, y error plus=5errbarU, y error minus=5errbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_5lutnet}
        \addplot [thick, only marks, mark=square, mark options={scale=1.5, color=blue!25!cyan}] table [y=6Lerr, x=6LLUT, y error plus=6errbarU, y error minus=6errbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_6lutnet}
        \addplot [thick, dashed] coordinates {(85000,15.55) (140000,15.55)};
	\end{axis}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/err_area_tm_search_t.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        scale only axis,
		width=0.41\columnwidth,
		height=0.22\textwidth,
		group style={group size=2 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
		ylabel near ticks,
		ylabel={Top-1 test error rate (\%)},
        ymin=13,
        ymax=36,
        error bars/y dir=both,
        error bars/y explicit=true
    ]
    
        \nextgroupplot [
            xlabel near ticks,
            xlabel={Post-pruning density (\%)},
            every axis x label/.append style={at=(ticklabel cs:1.05)}
        ]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=84Lerr, x=84density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_84}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=88Lerr, x=88density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_88}
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=816Lerr, x=816density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_816}
        %\addplot [thick, only marks, mark=diamond, mark options={scale=1.5, color=black!25!yellow}] table [y=168Lerr, x=168density, y error plus=168errbarU, y error minus=168errbarL] {data/err_area_tm_search_t.txt};
        %\addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=48Lerr, x=48density, y error plus=48errbarU, y error minus=48errbarL] {data/err_area_tm_search_t.txt};
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:robustness_ti8}}};
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=48Lerr, x=48density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_48}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=88Lerr, x=88density] {data/err_area_tm_search_t.txt};
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.5, color=black!25!yellow}] table [y=168Lerr, x=168density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_168}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:robustness_to8}}};
        
	\end{groupplot}

\end{tikzpicture}


==> LUTNET (TC extension, arXiv)/plots/err_area_tm_search_w.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area delay product (LUTs$\times$s)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=40,
        xmax=230,
        error bars/y dir      = both,
        error bars/y explicit = true,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=RPerr, x=RPProd, y error plus=RerrbarU, y error minus=RerrbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_rebnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=50Lerr, x=50LProd, y error plus=50errbarU, y error minus=50errbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_50lutnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=51Lerr, x=51LProd, y error plus=51errbarU, y error minus=51errbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_51lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=52Lerr, x=52LProd, y error plus=52errbarU, y error minus=52errbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_52lutnet}
        \addplot [thick, only marks, mark=square, mark options={scale=1.5, color=black!25!cyan}] table [y=53Lerr, x=53LProd, y error plus=53errbarU, y error minus=53errbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_53lutnet}
        \addplot [thick, dashed] coordinates {(40,15.55) (230,15.55)};
	\end{axis}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/imagenet_training_curve.tex <==
\begin{tikzpicture}
    \begin{axis}[
		width=\columnwidth,
		height=0.6\columnwidth,
		ymin=0,
		xlabel near ticks,
		xlabel={Epoch},
		ylabel near ticks,
		ylabel={Training error rate (\%)}
    ]
        \addplot [thick, red] table [y=training_error, x=epoch] {data/imagenet_training_curve/train.txt}; \label{plt:imagenet_training_curve_train}
        \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/prune.txt}; \label{plt:imagenet_training_curve_prune}
        \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/retrain.txt}; \label{plt:imagenet_training_curve_retrain}
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:imagenet_training_curve}}};
    \end{axis}
\end{tikzpicture}


==> LUTNET (TC extension, arXiv)/plots/lutnet_bd.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=1.2, every node/.style={scale=1.2}]


    \tikzstyle{SumBox} = [rectangle, draw, text width=1em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{ThBox} = [rectangle, draw, text width=1.2em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{4lut} = [rectangle, draw, text width=3em, 
                     text centered, 
                     minimum height=3em, node distance=3cm]

    \node (x) at (0,6) {$X[0]$};

    \node[4lut] at ($(x)+(1.5,-0.5)$) (lut0) {$4-LUT$};
    \node[4lut] at ($(x)+(1.5,-2)$) (lut1) {$4-LUT$};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-0.5)$) (Not1) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-1.5)$) (Not3) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2)$) (Not4) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2.5)$) (Not5) {};
    
    
    \node[SumBox] at ($(lut0)+(1.2,-0.8)$) (Sum0) {$\sum$};
    \node[draw,circle,minimum width=0.5 cm](Mul0) at ($(lut0)+(2.2,-0.8)$){$\times$}; 
    \node[SumBox] at ($(lut0)+(3.2,-1.3)$) (Sum1) {$\sum$};
    \node[ThBox] at ($(lut0)+(4,-1.3)$) (Th0) {Th};
    \node[text width=0.5cm] at ($(lut0)+(2.9,-2.3)$) {$\vdots$};
    \node[text width=0.5cm] at ($(lut1)+(-0.5,-1)$) {$\vdots$};
    \node (gamma) at ($(Mul0)+(0,1)$) {$\gamma_0$};
    
    \node (y) at ($(Th0)+(0.8,0)$) {$Y'$};
    
    \foreach \i in {6,4,2,0}
    {
        \draw (x) -- ($(x)+(0.7,0)$) |- ([yshift=(-0.25cm+0.\i cm)]lut0.west);
        \draw (x) -- ($(x)+(0.7,0)$) |- ([yshift=(-0.25cm+0.\i cm)]lut1.west);
    }
    
    \draw (lut0.east) -- ($(lut0.east)+(0.1,0)$) |- ([yshift=0.3cm]Sum0);
    \draw (lut1.east) -- ($(lut1.east)+(0.1,0)$) |- ([yshift=-0.2cm]Sum0);
    
    % \draw (x) -- ($(x)+(1.7,0)$) |- ([yshift=0.4cm]Sum0);
    % \draw (Not1.output) -- ($(x)+(1.6,-0.5)$) |- ([yshift=0.3cm]Sum0);
    % \draw (x) -- ($(x)+(0.7,0)$) |- ($(x)+(0.7,-1)$) |- ([yshift=0.2cm]Sum0);
    % \draw (Not3.output) -- ($(x)+(1.5,-1.5)$) |- ([yshift=-0.1cm]Sum0);
    % \draw (Not4.output) -- ($(x)+(1.6,-2)$) |- ([yshift=-0.2cm]Sum0);
    % \draw (Not5.output) -- ($(x)+(1.7,-2.5)$) |- ([yshift=-0.3cm]Sum0);
    
    \draw [postaction={decorate}] (Sum0) -- (Mul0);
    \draw [postaction={decorate}] (gamma.south) -- (Mul0);
    % \draw (<coord1>) -- node[below] {<text>} (<coord2>);
    \draw [postaction={decorate}] (Mul0) -- ($(Mul0)+(0.5,0)$) |- ([yshift=0.2cm]Sum1);
    \draw [postaction={decorate}] ($(Mul0)+(0.5,-1.2)$) -- ($(Mul0)+(0.5,-0.63)$) |- ([yshift=-0.2cm]Sum1);
    \draw [postaction={decorate}] (Sum1) -- (Th0);
    \draw (Th0) -- (y);
    

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/params_err.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        scale only axis,
		width=0.41\columnwidth,
		height=0.22\textwidth,
		group style={group size=2 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
		ylabel near ticks,
		ylabel={Top-1 test error rate (\%)},
        error bars/y dir=both,
        error bars/y explicit=true,
        xmode=log,
        xmax=4000000,
        ymin=13.5,
        ymax=22
    ]
    
        \nextgroupplot[
		    xlabel near ticks,
		    xlabel={Total trainable parameters},
            every axis x label/.append style={at=(ticklabel cs:1.05)}
        ]
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=61Lerr, x=61Lparams] {data/params_err_k6.txt}; \label{plt:params_err_k6p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=62Lerr, x=62Lparams] {data/params_err_k6.txt}; \label{plt:params_err_k6p2}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=63Lerr, x=63Lparams] {data/params_err_k6.txt}; \label{plt:params_err_k6p3}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!yellow}, opacity=0.8] table [y=64Lerr, x=64Lparams] {data/params_err_k6.txt}; \label{plt:params_err_k6p4}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:params_err_k6}}};
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=31Lerr, x=31Lparams] {data/params_err_k3.txt}; \label{plt:params_err_p1k3}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=41Lerr, x=41Lparams] {data/params_err_k4.txt}; \label{plt:params_err_p1k4}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=51Lerr, x=51Lparams] {data/params_err_k5.txt}; \label{plt:params_err_p1k5}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!yellow}, opacity=0.8] table [y=61Lerr, x=61Lparams] {data/params_err_k6.txt}; \label{plt:params_err_p1k6}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:params_err_p1}}};
        
	\end{groupplot}

\end{tikzpicture}


==> LUTNET (TC extension, arXiv)/plots/params_err_old.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
		width=0.22\textwidth,
		height=0.22\textwidth,
		group style={group size=4 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
        xtick scale label code/.code={},
        ylabel near ticks,
        ylabel={Top-1 test error rate (\%)},
        error bars/y dir=both,
        error bars/y explicit=true,
        xmax=2500000,
        ymin=13.5,
        ymax=22
	]
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=31Lerr, x=31Lparams, y error plus=31errbarU, y error minus=31errbarL] {data/params_err_k3.txt}; \label{plt:params_err_k3p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=32Lerr, x=32Lparams, y error plus=32errbarU, y error minus=32errbarL] {data/params_err_k3.txt}; \label{plt:params_err_k3p2}
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:params_err_k3}}};
            
        \nextgroupplot [
		    xtick scale label code/.code={\pgfmathparse{int(#1)}$\text{Total trainable parameters}~9216\omega{\left(\nicefrac{2^K}{T_\text{i} T_\text{i}} + P T_\text{i} T_\text{o}\right)} \cdot 10^{\pgfmathresult}$},
		    every x tick scale label/.style={at={(xticklabel cs:1.05)}, anchor=north}
        ]
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=41Lerr, x=41Lparams, y error plus=41errbarU, y error minus=41errbarL] {data/params_err_k4.txt}; \label{plt:params_err_k4p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=42Lerr, x=42Lparams, y error plus=42errbarU, y error minus=42errbarL] {data/params_err_k4.txt}; \label{plt:params_err_k4p2}
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:params_err_k4}}};
            
        \nextgroupplot

        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=51Lerr, x=51Lparams, y error plus=51errbarU, y error minus=51errbarL] {data/params_err_k5.txt}; \label{plt:params_err_k5p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=52Lerr, x=52Lparams, y error plus=52errbarU, y error minus=52errbarL] {data/params_err_k5.txt}; \label{plt:params_err_k5p2}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=53Lerr, x=53Lparams, y error plus=53errbarU, y error minus=53errbarL] {data/params_err_k5.txt}; \label{plt:params_err_k5p3}
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:params_err_k5}}};
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=61Lerr, x=61Lparams, y error plus=61errbarU, y error minus=61errbarL] {data/params_err_k6.txt}; \label{plt:params_err_k6p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=62Lerr, x=62Lparams, y error plus=62errbarU, y error minus=62errbarL] {data/params_err_k6.txt}; \label{plt:params_err_k6p2}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=63Lerr, x=63Lparams, y error plus=63errbarU, y error minus=63errbarL] {data/params_err_k6.txt}; \label{plt:params_err_k6p3}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!yellow}, opacity=0.8] table [y=64Lerr, x=64Lparams, y error plus=64errbarU, y error minus=64errbarL] {data/params_err_k6.txt}; \label{plt:params_err_k6p4}
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:params_err_k6}}};
    
    \end{groupplot}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/performance_evaluation_area.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.6\columnwidth,
		ymax=1500000,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        ymode=log,
        xtick={1, 2, 3},
        xticklabels={},
        enlarge x limits=0.3
    ]
        
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 34679) (2, 205616) (3, 257439)};
        \label{plt:perf_comp_area_4lutnet}
        % \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 58192) (2, 246044) (3, 496106)};
        % \label{plt:perf_comp_area_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!green] coordinates {(1, 5636) (2, 29274)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {6.15$\times$}
        node [pos=0.5, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {7.02$\times$};
        \label{plt:perf_comp_area_finn}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 25044) (2, 38477) (3, 238667)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.38$\times$}
        node [pos=0.5, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {5.34$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.08$\times$};
        \label{plt:perf_comp_area_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!cyan] coordinates {(1, 182301) (2, 219010) (3, 230918)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.190$\times$}
        node [pos=0.5, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.939$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.11$\times$};
        \label{plt:perf_comp_area_fpbnn}
    \end{axis}

\end{tikzpicture}
	

==> LUTNET (TC extension, arXiv)/plots/performance_evaluation_throughput.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.6\columnwidth,
        ymin=1,
        ylabel near ticks,
		ylabel={Layer throughput (kcl/s)},
        ymode=log,
        xtick={1, 2, 3},
        xticklabels={},
        enlarge x limits=0.3
    ]
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 200000) (2, 22200) (3, 222)};
        \label{plt:perf_comp_thro_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!green] coordinates {(1, 1560) (2, 11.6)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {128$\times$}
        node [pos=0.5, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1910$\times$};
        \label{plt:perf_comp_thro_finn}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 781) (2, 5.43) (3, 2.60)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {256$\times$}
        node [pos=0.5, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {4090$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {85.4$\times$};
        \label{plt:perf_comp_thro_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!cyan] coordinates {(1, 1460) (2, 58.4) (3, 55.2)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {137$\times$}
        node [pos=0.5, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {380$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {4.02$\times$};
        \label{plt:perf_comp_thro_fpbnn}
    \end{axis}

\end{tikzpicture}
	

==> LUTNET (TC extension, arXiv)/plots/throughput_per_lut.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
        ylabel near ticks,
		ylabel={Throughput per unit area (cl/s/kLUT)},
        ymode=log,
        xtick={1, 2, 3},
        xticklabels={\shortstack{MNIST\\(LFC)}, \shortstack{CIFAR-10\\(CNV)}, \shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 5770000) (2, 108000) (3, 862)};
        \label{plt:perf_comp_area_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 277000) (2, 396)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {20.8$\times$}
        node [pos=0.5, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {273$\times$};
        \label{plt:perf_comp_area_finn}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 31200) (2, 141) (3, 10.9)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {185$\times$}
        node [pos=0.5, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {766$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {79.1$\times$};
        \label{plt:perf_comp_area_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 8010) (2, 267) (3, 239)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {720$\times$}
        node [pos=0.5, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {404$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {3.61$\times$};
        \label{plt:perf_comp_area_fpbnn}
    \end{axis}

\end{tikzpicture}
	

==> LUTNET (TC extension, arXiv)/plots/training_loss.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
		ybar,
		scale only axis,
		width=0.85\columnwidth,
		height=0.22\textwidth,
		group style={group size=1 by 2, xlabels at=edge bottom, xticklabels at=edge bottom, vertical sep=2em},
		xlabel near ticks,
		xlabel={Post-pruning density},
		ylabel absolute,
		every axis y label/.append style={yshift=-1em},
		xtick={1, 2},
        xticklabels={4.02\%, 11.3\%},
        enlarge x limits=0.5,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
	]
        
        \nextgroupplot [
    		ylabel={Top-1 test error rate (\%)}
        ]
            
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 17.83) (2, 16.29)};
        \label{plt:trn_err_rebnet_low}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 16.42) (2, 15.63)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.41~pp}
        node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.660~pp};
        \label{plt:trn_err_2lutnet_low}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 15.92) (2, 15.45)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.91~pp}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.840~pp};
        \label{plt:trn_err_4lutnet_low}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 15.83) (2, 15.54)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.00~pp}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.750~pp};
        \label{plt:trn_err_6lutnet_low}
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:TRAINING_LOSS}}};
        
        \nextgroupplot [
            ymin=0,
            ymax= 650000,
    		ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		    every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, yshift=1.5em}
        ]
        
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 196117) (2, 332339)};
        \label{plt:util_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 176833) (2, 325959)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.11$\times$}
        node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$};
        \label{plt:util_2lutnet}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 191405) (2, 328041)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.01$\times$};
        \label{plt:util_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 235757) (2, 415529)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.832$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.800$\times$};
        \label{plt:util_6lutnet}
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:UTIL_AT_SAME_PRUNING}}};
    
    \end{groupplot}

\end{tikzpicture}
	

==> LUTNET (TC extension, arXiv)/plots/training_speed.tex <==
% \begin{tikzpicture}
    
%     \begin{axis}[
%         ybar,
% 		width=\columnwidth,
% 		height=0.8\columnwidth,
%         ymin=0,
%         ymax=180,
%         ylabel near ticks,
% 		ylabel={Training time per epoch (s)},
%         xtick=data,
%         xticklabels from table={data/training_speed.txt}{Name},
%         x tick label style={rotate=60, anchor=east}
%     ]
%         \addplot [thick] table [x expr=\coordindex, y={training_time}] {data/training_speed.txt}
%         node [pos=0.167, rotate=90, anchor=west] {1.00$\times$}
%         node [pos=0.333, rotate=90, anchor=west] {1.03$\times$}
%         node [pos=0.5, rotate=90, anchor=west] {1.03$\times$}
%         node [pos=0.667, rotate=90, anchor=west] {1.67$\times$}
%         node [pos=0.833, rotate=90, anchor=west] {2.24$\times$}
%         node [pos=1, rotate=90, anchor=west] {4.33$\times$};
%     \end{axis}

% \end{tikzpicture}
	

\begin{tikzpicture}
    
    \begin{groupplot}[
        ybar stacked,
        group style={
            columns=2,
            ylabels at=edge left,
            yticklabels at=edge left,
            horizontal sep=1em
        },
        scale only axis,
        height=0.22\textwidth,
        ymin=0,
        ymax=120,
        xtick=data,
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        ylabel near ticks,
        ylabel={Training time per epoch (s)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot [
            width=0.34\textwidth,
		    xticklabels from table={data/training_speed.txt}{Name}
        ]
        
        \addplot [thick] table [x=id, y={training_time}] {data/training_speed.txt}
        node [pos=0.20, rotate=90, anchor=west] {1.00$\times$}
        node [pos=0.40, rotate=90, anchor=west] {1.03$\times$}
        node [pos=0.60, rotate=90, anchor=west] {1.03$\times$}
        node [pos=0.80, rotate=90, anchor=west] {1.67$\times$}
        node [pos=1, rotate=90, anchor=west] {2.24$\times$};
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:training_time_unrolled}}};
            
        \nextgroupplot [
            width=0.57\textwidth,
            xticklabels from table={data/training_speed_tiled.txt}{Name}
        ]
        
        \addplot [thick] table [x=id, y={training_time}] {data/training_speed_tiled.txt}
        node [pos=0.111, rotate=90, anchor=west] {1.03$\times$}
        node [pos=0.222, rotate=90, anchor=west] {1.09$\times$}
        node [pos=0.333, rotate=90, anchor=west] {1.27$\times$}
        node [pos=0.444, rotate=90, anchor=west] {1.58$\times$}
        node [pos=0.556, rotate=90, anchor=west] {1.48$\times$}
        node [pos=0.667, rotate=90, anchor=west] {2.30$\times$}
        node [pos=0.778, rotate=90, anchor=west] {1.91$\times$}
        node [pos=0.889, rotate=90, anchor=west] {2.27$\times$}
        node [pos=1, rotate=90, anchor=west] {2.58$\times$};
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:training_time_tiled}}};
        
    \end{groupplot}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/util_at_same_pruning.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
		ymin=0,
        ymax= 550000,
        xlabel near ticks,
        xlabel={Post-pruning density},
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        xtick={1, 2},
        xticklabels={4.02\%, 11.3\%},
        enlarge x limits=0.5
    ]
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 196117) (2, 332339)};
        \label{plt:util_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 176833) (2, 325959)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.11$\times$}
        node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$};
        \label{plt:util_2lutnet}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 191405) (2, 328041)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.01$\times$};
        \label{plt:util_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 235757) (2, 415529)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.832$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.800$\times$};
        \label{plt:util_6lutnet}
    \end{axis}

\end{tikzpicture}
	

==> LUTNET (TC extension, arXiv)/plots/util_detail.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        ybar stacked,
        group style={
            columns=2,
            horizontal sep=8em
        },
        axis y line*=left,
        scale only axis,
        height=0.22\textwidth,
        ymin=0,
        xtick=data,
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, anchor=south},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot [
            width=0.28\textwidth,
		    xticklabels from table={data/util_detail.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail.txt};
        \label{plt:breakdown_otherlayers}
        \addplot [thick, pattern=north west lines, pattern color=black!25!green] table [x=id, y=mux] {data/util_detail.txt};
        \label{plt:breakdown_mux}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=ops] {data/util_detail.txt};
        \label{plt:breakdown_ops}
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan] table [x=id, y=popcount] {data/util_detail.txt}
        node [pos=0.2, rotate=90, anchor=west] {1.57$\times$}
        node [pos=0.4, rotate=90, anchor=west] {1.69$\times$}
        node [pos=0.6, rotate=90, anchor=west] {2.08$\times$}
        node [pos=0.8, rotate=90, anchor=west] {1.87$\times$}
        node [pos=1, rotate=90, anchor=west] {2.17$\times$};
        \label{plt:breakdown_popcount}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_unrolled}}};
        
        \nextgroupplot [
            width=0.46\textwidth,
            ymax=160000,
            xticklabels from table={data/util_detail_tiled.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_tiled.txt};
        \addplot [thick, pattern=north west lines, pattern color=black!25!green] table [x=id, y=mux] {data/util_detail_tiled.txt};
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=ops] {data/util_detail_tiled.txt};
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan] table [x=id, y=popcount] {data/util_detail_tiled.txt}
        node [pos=0.111, rotate=90, anchor=west] {1.11$\times$}
        node [pos=0.222, rotate=90, anchor=west] {1.08$\times$}
        node [pos=0.333, rotate=90, anchor=west] {1.28$\times$}
        node [pos=0.444, rotate=90, anchor=west] {1.26$\times$}
        node [pos=0.556, rotate=90, anchor=west] {1.26$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.10$\times$}
        node [pos=0.778, rotate=90, anchor=west] {1.09$\times$}
        node [pos=0.889, rotate=90, anchor=west] {1.18$\times$}
        node [pos=1, rotate=90, anchor=west] {1.22$\times$};
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_tiled}}};
        
    \end{groupplot}

    \begin{groupplot}[
        group style={
            columns=2,
            horizontal sep=8em
        },
        axis x line=none,
        axis y line*=right,
        scale only axis,
        height=0.22\textwidth,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)}
    ]
            
        \nextgroupplot [
            width=0.28\textwidth
        ]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail.txt};
        \label{plt:breakdown_density}
        
        \nextgroupplot [
            width=0.46\textwidth
        ]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_tiled.txt};
        
    \end{groupplot}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/util_detail_4cols.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        group style={
            columns=4,
            yticklabels at=edge left,
            horizontal sep=1em
        },
        axis y line*=left,
        ybar stacked,
        scale only axis,
        width=0.22\textwidth,
        height=0.22\textwidth,
        ymin=0,
        ymax=550000,
        xtick=data,
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot [
            ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		    every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, anchor=south},
		    xticklabels from table={data/util_detail.txt}{Name}
        ]
        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail.txt};
        \label{plt:breakdown_otherlayers_unrolled}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail.txt};
        \label{plt:breakdown_ops_unrolled}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail.txt}
        node [pos=0.25, rotate=90, anchor=west] {1.57$\times$}
        node [pos=0.50, rotate=90, anchor=west] {2.08$\times$}
        node [pos=0.75, rotate=90, anchor=west] {1.87$\times$}
        node [pos=1, rotate=90, anchor=west] {2.17$\times$};
        \label{plot:breakdown_popcount_unrolled}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_unrolled}}};
        
        \nextgroupplot [
            xticklabels from table={data/util_detail_k4.txt}{Name}
        ]
        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_k4.txt};
        \label{plt:breakdown_otherlayers_k4}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_k4.txt};
        \label{plt:breakdown_ops_k4}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_k4.txt}
        node [pos=0.5, rotate=90, anchor=west] {1.11$\times$}
        node [pos=1, rotate=90, anchor=west] {1.08$\times$};
        \label{plot:breakdown_popcount_k4}
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_k4}}};
            
        \nextgroupplot [
            xticklabels from table={data/util_detail_k5.txt}{Name}
        ]
        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_k5.txt};
        \label{plt:breakdown_otherlayers_k5}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_k5.txt};
        \label{plt:breakdown_ops_k5}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_k5.txt}
        node [pos=0.333, rotate=90, anchor=west] {1.28$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.26$\times$}
        node [pos=1, rotate=90, anchor=west] {1.26$\times$};
        \label{plot:breakdown_popcount_k5}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_k5}}};
            
        \nextgroupplot [
            xticklabels from table={data/util_detail_k6.txt}{Name}
        ]
        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_k6.txt};
        \label{plt:breakdown_otherlayers_k6}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_k6.txt};
        \label{plt:breakdown_ops_k6}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_k6.txt}
        node [pos=0.25, rotate=90, anchor=west] {1.10$\times$}
        node [pos=0.5, rotate=90, anchor=west] {1.09$\times$}
        node [pos=0.75, rotate=90, anchor=west] {1.18$\times$}
        node [pos=1, rotate=90, anchor=west] {1.22$\times$};
        \label{plot:breakdown_popcount_k6}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_k6}}};
        
    \end{groupplot}

    \begin{groupplot}[
        group style={
            columns=4,
            ylabels at=edge right,
            yticklabels at=edge right,
            horizontal sep=1em
        },
        axis x line=none,
        axis y line*=right,
        scale only axis,
        width=0.22\textwidth,
        height=0.22\textwidth,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        ymin=0,
        ymax=85,
    ]
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail.txt};
        \label{plt:breakdown_density_unrolled}
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_k4.txt};
        \label{plt:breakdown_density_k4}
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_k5.txt};
        \label{plt:breakdown_density_k5}
            
        \nextgroupplot]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_k6.txt};
        \label{plt:breakdown_density_k6}
        
    \end{groupplot}

\end{tikzpicture}

==> LUTNET (TC extension, arXiv)/plots/util_detail_k.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
		axis y line*=left,
        ymin=0,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        xtick=data,
        xticklabels from table={data/util_detail_k.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_k.txt};
        \label{plt:breakdown_k_otherlayers}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_k.txt};
        \label{plt:breakdown_k_ops}
        \addplot [thick, pattern=vertical lines, pattern color=gray] table [x=id, y=mux] {data/util_detail_k.txt};
        \label{plt:breakdown_k_mux}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_k.txt}
        node [pos=0] (unrolled_rebnet) {}
        node [pos=0.167] (5_0_lutnet) {}%{1.87$\times$}
        node [pos=0.333] (tiled_rebnet) {}
        node [pos=0.5] (3_1_lutnet) {}%{1.10$\times$}
        node [pos=0.667] (4_1_lutnet) {}%{1.11$\times$}
        node [pos=0.833] (5_1_lutnet) {}%{1.28$\times$}
        node [pos=1] (6_1_lutnet) {};%{1.10$\times$};
        \label{plt:breakdown_k_popcount}
    \end{axis}

    \begin{axis}[
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
        axis y line*=right,
        ymin=0,
        ymax=100,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        axis x line=none,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_k.txt};
        \label{plt:breakdown_k_density}
	\end{axis}
	
	% Horizontal dotted lines
	\draw [line width=1.0pt, dashed] (unrolled_rebnet) -- (unrolled_rebnet -| 5_0_lutnet) -- ++(right:2mm);
	\draw [->] (unrolled_rebnet -| 5_0_lutnet) -- (5_0_lutnet.center);
	
	% Vertical arrows
	\draw [line width=1.0pt, dashed] (tiled_rebnet) -- (tiled_rebnet -| 6_1_lutnet) -- ++(right:2mm);
	\draw [->] (tiled_rebnet -| 3_1_lutnet) -- (3_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 4_1_lutnet) -- (4_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_1_lutnet) -- (5_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 6_1_lutnet) -- (6_1_lutnet.center);
	
	% Savings
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (5_0_lutnet) {1.87$\times$};
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (3_1_lutnet) {1.10$\times$};
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (4_1_lutnet) {1.11$\times$};
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (5_1_lutnet) {1.28$\times$};
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (6_1_lutnet) {1.10$\times$};

\end{tikzpicture}
	

==> LUTNET (TC extension, arXiv)/plots/util_detail_w.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
        bar width=3mm,
		scale only axis,
		axis y line*=left,
        ymin=0,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        xtick=data,
        xticklabels from table={data/util_detail_w.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_w.txt};
        \label{plt:breakdown_k_otherlayers}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_w.txt};
        \label{plt:breakdown_k_ops}
        \addplot [thick, pattern=vertical lines, pattern color=gray] table [x=id, y=mux] {data/util_detail_w.txt};
        \label{plt:breakdown_k_mux}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_w.txt}
        node [pos=0] (unrolled_rebnet) {}
        node [pos=0.125] (5_0_lutnet) {}%{1.87$\times$}
        node [pos=0.250] (tiled_rebnet) {}
        node [pos=0.375] (3_1_lutnet) {}%{1.10$\times$}
        node [pos=0.5] (4_1_lutnet) {}%{1.11$\times$}
        node [pos=0.625] (5_1_lutnet) {}%{1.28$\times$}
        node [pos=0.750] (6_1_lutnet) {}%{1.10$\times$};
        node [pos=0.875] (5_2_lutnet) {}%{1.10$\times$};
        node [pos=1] (5_3_lutnet) {};%{1.10$\times$};
        \label{plt:breakdown_k_popcount}
    \end{axis}

    \begin{axis}[
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
        axis y line*=right,
        ymin=0,
        ymax=100,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        axis x line=none,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_w.txt};
        \label{plt:breakdown_k_density}
	\end{axis}
	
	% Horizontal dotted lines
	\draw [line width=1.0pt, dashed] (unrolled_rebnet) -- (unrolled_rebnet -| 5_0_lutnet) -- ++(right:2mm);
	\draw [line width=1.0pt, dashed] (tiled_rebnet) -- (tiled_rebnet -| 5_3_lutnet) -- ++(right:2mm);
	
	% Vertical arrows
	\draw [->] (unrolled_rebnet -| 5_0_lutnet) -- (5_0_lutnet.center);
	\draw [->] (tiled_rebnet -| 3_1_lutnet) -- (3_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 4_1_lutnet) -- (4_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_1_lutnet) -- (5_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 6_1_lutnet) -- (6_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_2_lutnet) -- (5_2_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_3_lutnet) -- (5_3_lutnet.center);
	
	% Savings
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (5_0_lutnet) {1.87$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet) {1.10$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (4_1_lutnet) {1.11$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (5_1_lutnet) {1.28$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (6_1_lutnet) {1.10$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (5_2_lutnet) {1.26$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (5_3_lutnet) {1.26$\times$};

\end{tikzpicture}
	

==> diagrams/BNN.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=0.4, every node/.style={scale=0.6}]


    \tikzstyle{ActBox} = [rectangle, fill=white, fill opacity=1, draw, text centered, minimum height=2em, minimum width=2em, node distance=3cm, text width=2.2em]
    \tikzstyle{WeiBox} = [rectangle, draw, text centered, minimum height=2em, minimum width=2em, node distance=3cm, text width=2em]
    \tikzstyle{FuncBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=2em, node distance=3cm, text width=3em]
    \tikzstyle{OpCirc} = [circle, draw, text centered, minimum width=2em, node distance=3cm, text width=1.4em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    
    \node[WeiBox] at (0.8,6.5) (w111) {$w_{1}$};
    \node[WeiBox] at (0.8,5.0) (w211) {$w_{2}$};
    \node[WeiBox] at (0.8,3.5) (w311) {$w_{3}$};
    \node[WeiBox] at (0.8,1.) (w411) {$w_{N}$};
    
    \node[ActBox] at ($(w111)+(-1.2,-0.8)$) (x11) {$x_1$};
    \node[ActBox] at ($(w211)+(-1.2,-0.8)$) (x21) {$x_2$};
    \node[ActBox] at ($(w311)+(-1.2,-0.8)$) (x31) {$x_3$};
    \node[ActBox] at ($(w411)+(-1.2,-0.8)$) (x41) {$x_N$};
    
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w111)+(1.8,-0.3)$) (mul1) {};
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w211)+(1.8,-0.3)$) (mul2) {};
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w311)+(1.8,-0.3)$) (mul3) {};
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w411)+(1.8,-0.3)$) (mul4) {};
    
    \node[TextBox] at ($(w311)+(0.2,-1.2)$) (dots1) {$\vdots$};
    
    \draw [->] (w111.east) -| ($(w111.east)+(0.2,0)$) |- (mul1.input 1);
    \draw [->] (x11.east) -| ($(x11.east)+(1.3,0)$) |- (mul1.input 2);
    \draw [->] (w211.east) -| ($(w211.east)+(0.2,0)$) |- (mul2.input 1);
    \draw [->] (x21.east) -| ($(x21.east)+(1.3,0)$) |- (mul2.input 2);
    \draw [->] (w311.east) -| ($(w311.east)+(0.2,0)$) |- (mul3.input 1);
    \draw [->] (x31.east) -| ($(x31.east)+(1.3,0)$) |- (mul3.input 2);
    \draw [->] (w411.east) -| ($(w411.east)+(0.2,0)$) |- (mul4.input 1);
    \draw [->] (x41.east) -| ($(x41.east)+(1.3,0)$) |- (mul4.input 2);
    
    \node[rectangle, draw, minimum height=2em] at ($(mul2)+(2,-0.5)$) (sum1) {$\sum$};
    
    \draw [->] (mul1.output) -| ($(mul1.output)+(0.4,0)$) |- ($(sum1.west)+(0,0.3)$);
    \draw [->] (mul2.output) -| ($(mul2.output)+(0.2,0)$) |- ($(sum1.west)+(0,0.1)$);
    \draw [->] (mul3.output) -| ($(mul3.output)+(0.2,0)$) |- ($(sum1.west)+(0,-0.1)$);
    \draw [->] (mul4.output) -| ($(mul4.output)+(0.4,0)$) |- ($(sum1.west)+(0,-0.3)$);
    
    \draw [->,postaction={decorate}] (sum1.east) -- ($(sum1)+(1,0)$);
    % \node[ActBox] at ($(thresh1)+(1.5,0)$) (x12) {$x_1^{(l+1)}$};
    % \draw [->,postaction={decorate}] (thresh1.east) -- (x12.west);
    
    \node[TextBox] at ($(sum1)+(0,-1)$) (dots2) {$\vdots$};
    
    % Draw a huge hollowed arrow
    
    \node at ($(sum1)+(2,1)$) (arrow){};
    \draw (arrow.east) -- ($(arrow.east)+(0,-2)$) -- ($(arrow.east)+(0.25,-2)$) -- ($(arrow.east)+(0.25,-2.5)$) -- ($(arrow.east)+(1,-1)$) -- ($(arrow.east)+(0.25,0.5)$) -- ($(arrow.east)+(0.25,0)$) -- (arrow.east);
    
    % Invisible node for shifting position
    
    \node at (-2,3) (invisible){};

\end{tikzpicture}

==> diagrams/LUTNet.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=0.4, every node/.style={scale=0.6}]


    \tikzstyle{ActBox} = [rectangle, fill=white, fill opacity=1, draw, text centered, minimum height=1em, minimum width=2em, node distance=3cm, text width=2em]
    \tikzstyle{WeiBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=3.8em, node distance=3cm, text width=4.8em]
    \tikzstyle{FuncBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=2em, node distance=3cm, text width=3em]
    \tikzstyle{OpCirc} = [circle, draw, text centered, minimum width=2em, node distance=3cm, text width=1.4em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    
    \node[WeiBox] at (2.3,6.5) (w111) {$\tilde{x}_1^{\left(1\right)}=x_1$};
    % \node[WeiBox] at (0.8,5.5) (w211) {$\tilde{x}_2^{\left(2\right)}$};
    \node[WeiBox] at (2.3,3.5) (w311) {$\tilde{x}_1^{\left(2\right)}=x_3$};
    \node[WeiBox] at (2.3,1) (w411) {$\tilde{x}_1^{\left(\tilde{N}\right)}=x_{\tilde{N}}$};
    
    \node[ActBox] at ($(w111)+(-2,-0.8)$) (x11) {$\tilde{x}_2^{\left(1\right)}$};
    % \node[ActBox] at ($(w211)+(-1.3,-0.5)$) (x21) {$\tilde{x}_2^{\left(2\right)}=x_2$};
    \node[ActBox] at ($(w311)+(-2,-0.8)$) (x31) {$\tilde{x}_2^{\left(2\right)}$};
    \node[ActBox] at ($(w411)+(-2,-0.8)$) (x41) {$\tilde{x}_2^{\left(\tilde{N}\right)}$};
    
    \node[rectangle, draw, minimum height=2em, minimum width=4em] at ($(w111)+(3.2,-0.3)$) (mul1) {2-LUT};
    \node[xnor gate US, draw, minimum height=1.5em] at ($(w111)+(3.2,-1.8)$) (mul2) {};
    \node[rectangle, draw, minimum height=2em, minimum width=4em] at ($(w311)+(3.2,-0.3)$) (mul3) {2-LUT};
    \node[rectangle, draw, minimum height=2em, minimum width=4em] at ($(w411)+(3.2,-0.3)$) (mul4) {2-LUT};
    
    \draw[red] ($(mul2)+(0.5,0.5)$) -- ($(mul2)+(-0.5,-0.5)$);
    \draw[red] ($(mul2)+(-0.5,0.5)$) -- ($(mul2)+(0.5,-0.5)$);
    
    \node[TextBox] at ($(w311)+(0.2,-1.2)$) (dots1) {$\vdots$};
    
    \draw [->] (w111.east) -| ($(w111.east)+(0.2,0)$) |- ($(mul1.north west)+(0,-0.25)$);
    \draw [->] (x11.east) -| ($(x11.east)+(3,0)$) |- ($(mul1.south west)+(0,0.25)$);
    % \draw [->] (w211.east) -| ($(w211.east)+(0.2,0)$) |- (mul2.input 1);
    % \draw [->] (x21.east) -| ($(x21.east)+(1.2,0)$) |- (mul2.input 2);
    \draw [->] (w311.east) -| ($(w311.east)+(0.2,0)$) |- ($(mul3.north west)+(0,-0.25)$);
    \draw [->] (x31.east) -| ($(x31.east)+(3,0)$) |- ($(mul3.south west)+(0,0.25)$);
    \draw [->] (w411.east) -| ($(w411.east)+(0.2,0)$) |- ($(mul4.north west)+(0,-0.25)$);
    \draw [->] (x41.east) -| ($(x41.east)+(3,0)$) |- ($(mul4.south west)+(0,0.25)$);
    
    \node[rectangle, draw, minimum height=2em] at ($(mul2)+(2.4,-0.5)$) (sum1) {$\sum$};
    
    \draw [->] (mul1.east) -| ($(mul1.east)+(0.4,0)$) |- ($(sum1.west)+(0,0.3)$);
    % \draw [->] (mul2.output) -| ($(mul2.output)+(0.2,0)$) |- ($(sum1.west)+(0,0.1)$);
    \draw [->] (mul3.east) -| ($(mul3.east)+(0.2,0)$) |- ($(sum1.west)+(0,-0.1)$);
    \draw [->] (mul4.east) -| ($(mul4.east)+(0.4,0)$) |- ($(sum1.west)+(0,-0.3)$);
    
    \draw [->,postaction={decorate}] (sum1.east) -- ($(sum1)+(1,0)$);
    
    \node[TextBox] at ($(sum1)+(0,-1)$) (dots2) {$\vdots$};
    
    % Invisible node for shifting position
    
    \node at (-3,2) (invisible){};
    

\end{tikzpicture}

==> diagrams/combo_search_k_w.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.77}]
    
    \begin{axis}[
		width=0.48\columnwidth,
		height=0.48\columnwidth,
		axis lines = middle,
% 		hide axis,
% 		axis x line*=bottom,
% 		axis y line*=left,
        % axis x line=middle,
        % axis y line=none,
        ymin=0,
        ymax=5.5,
        xmin=0,
        xmax=6.5,
        xtick={0, 1, ..., 6},
        ytick={1, 2, ..., 5},
        yticklabels={0, 1, ..., 4},
% 		xlabel near ticks,
		xlabel={$K$},
% 		ylabel near ticks,
		ylabel={$P$},
        x label style={at={(axis description cs:1.05,-0.02)},anchor=north},
        y label style={at={(axis description cs:-0.0,1.05)},anchor=east},
        ]
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=red}] coordinates {(1,2) (2,2) (3,2) (4,2) (5,2) (6,2) (3,3) (4,3) (5,3) (6,3) (5,4) (6,4) (6,5)}; \label{plt:combo_search_k_w_kwlutnet}
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=blue}] coordinates {(1,1) (2,1) (3,1) (4,1) (5,1) (6,1)}; \label{plt:combo_search_k_w_lutnet}
        % \addplot [thick, dashed, domain=0.5:6.5,samples=50] {0.5*x+1.5};
        \addplot [thick, dashed, domain=0.5:6.5,samples=50,variable=\y] ({\y + log2(\y-1) - 1}, {\y}); \label{plt:combo_search_k_w_frontier}
        \addplot [white] coordinates {(2, 4)} node [black, anchor=center] {Infeasible};
    \end{axis}
    
    \newcommand{\inputlen}{2mm}
	\newcommand{\outputlen}{2mm}
	
	\tikzstyle {lut} = [rectangle, minimum width=18mm, minimum height=28mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	% LUT 1
	\node (lut1) [lut] at (-0.5,4.5) {};
	\draw ($(lut1.west)+(0,5mm)$) -- ++(left:\inputlen) node [left, anchor=east] {$\tilde{x}^{\left(m,1\right)}_{1}, \tilde{x}^{\left(m,2\right)}_{1}, \cdots$};
	\draw ($(lut1.west)+(0,0)$) -- ++(left:\inputlen) node [left, anchor=east] {$\tilde{x}^{\left(m,1\right)}_{2}, \tilde{x}^{\left(m,2\right)}_{2}, \cdots$};
	\draw ($(lut1.west)+(0,-5mm)$) -- ++(left:\inputlen) node [left, anchor=east] {$\tilde{p}_1^{\left(m,1\right)}, \tilde{p}_1^{\left(m,2\right)}, \cdots$};

	\draw [arrow] (lut1.east) -- ++(right:\outputlen) node [left, anchor=west] {};
	
	\node (word box) [lut, draw=none, scale=0.8] at (lut1.center) {\shortstack{$(c_{(-1,-1,-1)}, $\\$c_{(-1,-1,1)}, $\\$c_{(-1,1,-1)}, $\\$c_{(-1,1,1)}, $\\$c_{(1,-1,-1)}, $\\$c_{(1,1,-1)}, $\\$c_{(1,-1,1)}, $\\$c_{(1,1,1)})$}};
	
	% Equal sign
	\node (eqn) [right=of lut1.center, xshift=-1mm] {$\equiv$};
	
	% LUT 2
	\node (lut2) [lut, right=of lut1, xshift=24mm, minimum height=37mm, minimum width=26mm] {};
	
	\node (wordbox1) [lut, minimum height=20mm, minimum width=22mm, scale=0.8, above=of lut2.center, yshift=-14mm, xshift=-2mm] {\shortstack{$(c_{(-1,-1,-1)}, $\\$c_{(-1,-1,1)}, $\\$c_{(-1,1,-1)}, $\\$c_{(-1,1,1)})$}};
	\node (wordbox2) [lut, minimum height=20mm, minimum width=22mm, scale=0.8, below=of lut2.center, yshift=16mm, xshift=-2mm] {\shortstack{$(c_{(1,-1,-1)}, $\\$c_{(1,-1,1)}, $\\$c_{(1,1,-1)}, $\\$c_{(1,1,1)})$}};

	\draw ($(wordbox1.west)+(0,2mm)$) -- ++(left:4mm) node [left, anchor=east] {$\tilde{x}^{\left(m,1\right)}_{1}, \tilde{x}^{\left(m,2\right)}_{1}, \cdots$};
	\draw ($(wordbox1.west)+(0,-2mm)$) -- ++(left:4mm) node [left, anchor=east] {$\tilde{x}^{\left(m,1\right)}_{2}, \tilde{x}^{\left(m,2\right)}_{2}, \cdots$};
	
	\draw ($(wordbox2.west)+(0,2mm)$) -- ++(left:0.7mm) -- ($(wordbox1.west)+(-0.7mm,2mm)$) node [circle, fill=black, inner sep=0.5pt] {};
	\draw ($(wordbox2.west)+(0,-2mm)$) -- ++(left:1.3mm) -- ($(wordbox1.west)+(-1.3mm,-2mm)$) node [circle, fill=black, inner sep=0.5pt] {};
	
	% MUX
	\node (mux1) [right=of lut2, xshift=-16mm] {};
	\draw [fill=none] ([xshift=-1mm, yshift=-4mm]mux1.center) -- ([xshift=-1mm, yshift=4mm]mux1.center) -- ([xshift=1mm, yshift=2mm]mux1.center) -- ([xshift=1mm, yshift=-2mm]mux1.center) -- cycle;
	
	\draw (wordbox1.east) -- ++(right:0.7mm) |- ([xshift=-1mm, yshift=2mm]mux1.center);
	\draw (wordbox2.east) -- ++(right:0.7mm) |- ([xshift=-1mm, yshift=-2mm]mux1.center);

	\draw [arrow] ($(mux1.center)+(1mm,0)$) -- ++(right:3mm) node [left, anchor=west] {};
	
	\draw ($(mux1.center)+(0,-3mm)$) -- ++(down:10.5mm) -- ++(left:21mm) node [left, anchor=east] {$\tilde{p}_1^{\left(m,1\right)}, \tilde{p}_1^{\left(m,2\right)}, \cdots$};
	
% 	\node [above=of eqn, yshift=1mm] {(3,1)-LUT};
	
	% Straight lines and circle at (3,1)-LUTNet
	\draw [line width=0.10pt] ($(11mm,10mm)$) -- ($(lut1.center)+(-25mm,-15mm)$);
	\draw [line width=0.10pt] ($(14mm,10mm)$) -- ($(lut2.center)+(10mm,-15mm)$);
	\node [circle, draw=black, inner sep=2pt] at (12.4mm,9.75mm) {};

	
\end{tikzpicture}

==> diagrams/implementation_flowchart.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=0.8, every node/.style={scale=0.7}]


    \tikzstyle{ItemBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    \tikzstyle{ActionCircle} = [rounded rectangle, draw, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    
    \node at (-1.7,6){}; % Hack: push the figure to the right to make it look more centralised
    
    \node[ItemBox] at (0,6) (model) {Model, dataset, activation precision};
    \node[ItemBox] at ($(model)+(0,-0.8)$) (pruning_threshold) {$\theta$};
    \node[ItemBox] at ($(pruning_threshold)+(0,-0.8)$) (tiling_factor) {$K$, $P$, $T$, target layers};
    
    \node[ActionCircle] at ($(model)+(4,0)$) (training) {Training};
    \node[ActionCircle] at ($(pruning_threshold)+(4,0)$) (pruning) {Pruning};
    \node[ActionCircle] at ($(tiling_factor)+(4,0)$) (logic_expansion) {Logic expansion};
    
    \node[ItemBox] at ($(logic_expansion)+(0,-1)$) (trained_lutnet) {Trained network};
    
    \node[ActionCircle] at ($(trained_lutnet)+(-3,-1.5)$) (hls) {High-level synthesis};
    \node[ActionCircle] at ($(trained_lutnet)+(3,-1.5)$) (lut_array_rtl_generation) {LUT array generation};
    
    \node[ItemBox] at ($(trained_lutnet)+(0,-2.5)$) (rtl) {Verilog};
    
    \node[ActionCircle] at ($(rtl)+(0,-1.5)$) (logic_synthesis) {Compilation};
    
    \node[ItemBox] at ($(logic_synthesis)+(0,-1)$) (bitstream) {Bitstream};
    
    \draw [->] (model.east) -- (training.west);
    \draw [->] (pruning_threshold.east) -- (pruning.west);
    \draw [->] (tiling_factor.east) -- (logic_expansion.west);
    \draw [->] (training.south) -- (pruning.north);
    \draw [->] (pruning.south) -- (logic_expansion.north);
    \draw [->] (logic_expansion.south) -- (trained_lutnet.north);
    
    % \draw [->] (trained_lutnet.south) -- ($(trained_lutnet.south)+(0,-0.5)$) |- ($(hls.north)+(0,0.5)$) -- (hls.north);
    % \draw [->] (trained_lutnet.south) -- ($(trained_lutnet.south)+(0,-0.5)$) |- ($(lut_array_rtl_generation.north)+(0,0.5)$) -- (lut_array_rtl_generation.north);
    
    \draw [->] (trained_lutnet.west) -| (hls.north);
    \draw [->] (trained_lutnet.east) -| (lut_array_rtl_generation.north);
    \draw [->] (hls.south) |- (rtl.west);
    \draw [->] (lut_array_rtl_generation.south) |- (rtl.east);
    
    \draw [->] (rtl.south) -- (logic_synthesis.north);
    \draw [->] (logic_synthesis.south) -- (bitstream.north);
    
    \draw [dashed] ($(training.north)+(-2,0.8)$) -- ($(training.north)+(2,0.8)$) -- ($(logic_expansion.south)+(2,-0.2)$) -- ($(logic_expansion.south)+(-2,-0.2)$) -- ($(training.north)+(-2,0.8)$);
    
    \draw [dashed] ($(hls.north)+(-2,0.7)$) -- ($(hls.north)+(2,0.7)$) -- ($(hls.south)+(2,-0.2)$) -- ($(hls.south)+(-2,-0.2)$) -- ($(hls.north)+(-2,0.7)$);
    \draw [dashed] ($(lut_array_rtl_generation.north)+(-2,0.7)$) -- ($(lut_array_rtl_generation.north)+(2,0.7)$) -- ($(lut_array_rtl_generation.south)+(2,-0.2)$) -- ($(lut_array_rtl_generation.south)+(-2,-0.2)$) -- ($(lut_array_rtl_generation.north)+(-2,0.7)$);
    \draw [dashed] ($(logic_synthesis.north)+(-2,0.7)$) -- ($(logic_synthesis.north)+(2,0.7)$) -- ($(logic_synthesis.south)+(2,-0.2)$) -- ($(logic_synthesis.south)+(-2,-0.2)$) -- ($(logic_synthesis.north)+(-2,0.7)$);
    
    \node[TextBox] at ($(training.north)+(0,0.4)$) {TensorFlow};
    \node[TextBox] at ($(hls.north)+(-1,0.3)$) {Vivado HLS};
    \node[TextBox] at ($(lut_array_rtl_generation.north)+(1,0.3)$) {Python};
    \node[TextBox] at ($(logic_synthesis.north)+(-1,0.4)$) {Vivado};
    

\end{tikzpicture}

==> diagrams/lut_tm.tex <==
\begin{tikzpicture}%[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=1.0, every node/.style={scale=1.0}]


    
	\newcommand{\inputlen}{3mm}
	\newcommand{\outputlen}{3mm}
	
	\tikzstyle {lut} = [rectangle, minimum width=14mm, minimum height=12mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (lut1) [lut] at (0,0) {};
	\draw ($(lut1.west)+(0,0.40)$) -- ++(left:\inputlen) node [left, anchor=east, scale=0.8] {$\tilde{x}_1^{(T_i)},\ldots ,\tilde{x}_1^{(1)}$};
	\draw ($(lut1.west)+(0,0)$) -- ++(left:\inputlen) node [left, anchor=east, scale=0.8] {$\tilde{x}_2^{(T_i)},\ldots ,\tilde{x}_2^{(1)}$};
	\draw ($(lut1.west)+(0,-0.40)$) -- ++(left:\inputlen) node [left, anchor=east, scale=0.8] {$\tilde{w}_1^{(T_i)},\ldots ,\tilde{w}_1^{(1)}$};

	\draw [arrow] (lut1.east) -- ++(right:\outputlen) node [left, anchor=west] {};
	
	\node (word box) [lut, draw=none, scale=0.6] at (-0.05,0.05) {\shortstack{$(c_{(-1,-1,-1)}, $\\$c_{(-1,-1,1)}, $\\$c_{(-1,1,-1)}, $\\$\ldots,c_{(1,1,1)})$}};
	
	\node [above=of lut1, yshift=-10mm, scale=0.8] {(3,1)-LUT};

	
\end{tikzpicture}

==> diagrams/neuron_tm.tex <==
\begin{tikzpicture}[thick, circuit logic US, thick, node distance=2.5mm, label distance=2mm, decoration={markings, mark=at position 0.5 with {\node [font=\footnotesize] {/};}}, scale=0.6, every node/.style={scale=0.8}]
	
	\newcommand{\updownkinklen}{2.3mm}
	\newcommand{\leftkinklen}{2.5mm}
	\newcommand{\upperinputlen}{2.5mm}
	\newcommand{\lowerinputlen}{2.5mm}
	\newcommand{\rightkinklen}{2.5mm}
	\newcommand{\outputlen}{7.5mm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=12mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (tmlut3) [lut, minimum height=10mm] {$(3,1)$-LUT};
	\node (tmlut2) [lut, white, above=of tmlut3] {3-LUT};
	\node (pruned) [lut] at (tmlut2) {3-LUT};
	\node (tmlut1) [lut, minimum height=10mm, above=of tmlut2] {$(3,1)$-LUT};
	\node (tmlut4) [below=of tmlut3, yshift=1mm] {$\vdots$};
% 	\node at ([yshift=1mm]tmlut4) {$\vdots$};
	\node (tmlut5) [lut, minimum height=10mm, below=of lut4, yshift=-2.5mm] {$(3,1)$-LUT};
	\node (sum2) [sum, right=of tmlut3, xshift=2.5mm] {$\Sigma$};
	
	\draw [red] ([xshift=-5mm, yshift=-5mm]pruned.center) -- ([xshift=5mm, yshift=5mm]pruned.center);
	\draw [red] ([xshift=-5mm, yshift=5mm]pruned.center) -- ([xshift=5mm, yshift=-5mm]pruned.center);
	
	\draw ([yshift=3mm]tmlut1.west) -- ++(left:\leftkinklen) -- ++(up:3.5mm) -- ++(left:\upperinputlen) node [left, anchor=east] {$X_{2N/T_N+1}^{\left(1\right)} \ldots X_{N/T_N+1}^{\left(1\right)} \ldots X_1^{\left(1\right)}$};
	\draw (tmlut1.west) -- ++(left:5mm) node [left, anchor=east] {$X_{2N/T_N+1}^{\left(2\right)} \ldots X_{N/T_N+1}^{\left(2\right)} \ldots X_1^{\left(2\right)}$};
% 	\draw (lut2.input 1 -| tmlut2.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$X_2^{\left(1\right)}$};
% 	\draw (lut2.input 2 -| tmlut2.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$X_2^{\left(2\right)}$};
	\draw ([yshift=3mm]tmlut3.west) -- ++(left:\leftkinklen) -- ++(up:3.5mm) -- ++(left:\upperinputlen) node [left, anchor=east] {$X_{2N/T_N+3}^{\left(1\right)} \ldots X_{N/T_N+3}^{\left(1\right)} \ldots X_3^{\left(1\right)}$};
	\draw (tmlut3.west) -- ++(left:5mm) node [left, anchor=east] {$X_{2N/T_N+3}^{\left(2\right)} \ldots X_{N/T_N+3}^{\left(2\right)} \ldots X_3^{\left(2\right)}$};
	\draw ([yshift=3mm]tmlut5.west) -- ++(left:\leftkinklen) -- ++(up:3.5mm) -- ++(left:\upperinputlen) node [left, anchor=east] {$X_{3N/T_N}^{\left(1\right)} \ldots X_{2N/T_N}^{\left(1\right)} \ldots X_{N/T_N}^{\left(1\right)}$};
	\draw (tmlut5.west) -- ++(left:5mm) node [left, anchor=east] {$X_{3N/T_N}^{\left(2\right)} \ldots X_{2N/T_N}^{\left(2\right)} \ldots X_{N/T_N}^{\left(2\right)}$};
	\draw [arrow] (tmlut1.east) -- ++(right:\rightkinklen) -- (sum2);
% 	\draw [arrow] (tmlut2.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (tmlut3.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (tmlut5.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw (sum2.east) -- ++(right:\outputlen) node [left, anchor=west] {Y};
	\draw ([xshift=-1mm, yshift=-1mm]$(sum2.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum2.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left({N/T_N}\right)}\right\rceil$};

	\node (bram) [above=of tmlut1, xshift=0mm, yshift=5mm] {BRAM};
	\draw ([xshift=-15mm, yshift=-5mm]bram.center) -- ([xshift=-15mm, yshift=5mm]bram.center) -- ([xshift=15mm, yshift=5mm]bram.center) -- ([xshift=15mm, yshift=-5mm]bram.center) -- cycle;
	
	\node (cross1) [left=of bram.center, xshift=-60mm] {};
	\node [circle, fill=black, inner sep=1pt] (cross2) [below=of cross1.center, yshift=-17mm] {};
	\node [circle, fill=black, inner sep=1pt] (cross3) [below=of cross2.center, yshift=-21mm] {};
	\node (cross4) [below=of cross3.center, yshift=-21mm] {};
	
	\draw ([xshift=-15mm]bram.center) -- (cross1.center) -- (cross2.center);
	\draw (cross2.center) -- (cross3.center);
	\draw (cross3.center) -- (cross4.center);
	\draw (cross2.center) -| ([xshift=-2.5mm, yshift=-3.5mm]tmlut1.west) -- ([yshift=-3.5mm]tmlut1.west);
	\draw (cross3.center) -| ([xshift=-2.5mm, yshift=-3.5mm]tmlut3.west) -- ([yshift=-3.5mm]tmlut3.west);
	\draw (cross4.center) -| ([xshift=-2.5mm, yshift=-3.5mm]tmlut5.west) -- ([yshift=-3.5mm]tmlut5.west);
	
	\node [above=of bram, xshift=-22mm, yshift=-5mm] {$0 \ldots 1 \ldots 0$};
	
\end{tikzpicture}


==> diagrams/search_k_w.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
    
    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		axis lines = middle,
% 		hide axis,
% 		axis x line*=bottom,
% 		axis y line*=left,
        % axis x line=middle,
        % axis y line=none,
        ymin=0,
        ymax=5.5,
        xmin=0,
        xmax=6.5,
        xtick={0, 1, ..., 6},
        ytick={1, 2, ..., 5},
        yticklabels={0, 1, ..., 4},
		xlabel near ticks,
		xlabel={K},
		ylabel near ticks,
		ylabel={W},
        ]
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=red}] coordinates {(1,2) (2,2) (3,2) (4,2) (5,2) (6,2) (3,3) (4,3) (5,3) (6,3) (5,4) (6,4) (6,5)};
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=blue}] coordinates {(1,1) (2,1) (3,1) (4,1) (5,1) (6,1)};
        % \addplot [thick, dashed, domain=0.5:6.5,samples=50] {0.5*x+1.5};
        \addplot [thick, dashed, domain=0.5:6.5,samples=50,variable=\y] ({\y + log2(\y-1) - 1}, {\y});
        \addplot [white] coordinates {(2, 4)} node [black, anchor=center] {Infeasible};
    \end{axis}

%     \begin{axis}[
% 		width=\columnwidth,
% 		height=\columnwidth,
% 		xlabel near ticks,
% 		xlabel={Area occupancy (LUTs)},
% 		ylabel near ticks,
% 		ylabel={Test error rate (\%)},
%         xmin=70000,
%         xmax=140000,
%         error bars/y dir      = both,
%         error bars/y explicit = true,
%     ]
%     \end{axis}

    % \tikzstyle {arrow} = [->, >=stealth]
    
    % \node (origin) at (0,0) {};
    % \node (x_axis_end) [right=of origin, xshift=60mm] {};
    % \node (y_axis_end) [above=of origin, yshift=60mm] {};
    
    % \draw [arrow] (origin.center) -- (x_axis_end.center);
    % \draw [arrow] (origin.center) -- (y_axis_end.center);

	
\end{tikzpicture}

==> diagrams/transform.tex <==
\begin{tikzpicture}[thick, circuit logic US, thick, node distance=2.5mm, label distance=2mm, decoration={markings, mark=at position 0.5 with {\node [font=\footnotesize] {/};}}, scale=0.8, every node/.style={scale=0.8}]
	
	\newcommand{\updownkinklen}{2mm}
	\newcommand{\leftkinklen}{2.5mm}
	\newcommand{\upperinputlen}{2.5mm}
	\newcommand{\lowerinputlen}{2.5mm}
	\newcommand{\rightkinklen}{2.5mm}
	\newcommand{\outputlen}{7.5mm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=12mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (lut3) [lut] {2-LUT};
	\node (lut2) [lut, above=of lut3, white] {2-LUT};
	\node (pruned) [xnor] at (lut2) {};
	\node (lut1) [lut, above=of lut2] {2-LUT};
	\node (lut4) [lut, below=of lut3, white] {};
	\node at ([yshift=1mm]lut4) {$\vdots$};
	\node (lut5) [lut, below=of lut4] {2-LUT};
	\node (sum2) [sum, right=of lut3, xshift=2.5mm] {$\Sigma$};
	
	\node (to) [left=of lut3, xshift=-24.5mm] {};
	\draw [fill=black] ([xshift=-5mm, yshift=-5mm]to.center) -- ([xshift=-5mm, yshift=5mm]to.center) -- ([yshift=5mm]to.center) -- ([yshift=7.5mm]to.center) -- ([xshift=5mm]to.center) -- ([yshift=-7.5mm]to.center) -- ([yshift=-5mm]to.center) -- cycle;
	
	\node (sum1) [sum, left=of to, xshift=-11.5mm] {$\Sigma$};
	\node (xnor3) [xnor, left=of sum1, xshift=-2.5mm] {};
	\node (xnor1) [xnor] at (lut1 -| xnor3) {};
	\node (xnor2) [xnor] at (lut2 -| xnor3) {};
	\node at ([yshift=1mm]lut4 -| xnor3) {$\vdots$};
	\node (xnor5) [xnor] at (lut5 -| xnor3) {};
	
	\draw [red] ([xshift=-5mm, yshift=-5mm]pruned.center) -- ([xshift=5mm, yshift=5mm]pruned.center);
	\draw [red] ([xshift=-5mm, yshift=5mm]pruned.center) -- ([xshift=5mm, yshift=-5mm]pruned.center);
	
	\draw (xnor1.input 1 -| lut1.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(1\right)} = x_1$};
	\draw (xnor1.input 2 -| lut1.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(1\right)}$};
	\draw (xnor3.input 1 -| lut3.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(2\right)} = x_3$};
	\draw (xnor3.input 2 -| lut3.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(2\right)}$};
	\draw (xnor5.input 1 -| lut5.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(\tilde{N}\right)} = x_{N}$};
	\draw (xnor5.input 2 -| lut5.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(\tilde{N}\right)}$};
	\draw [arrow] (lut1.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut3.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut5.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [line width=1.5pt] (sum2.east) -- ++(right:\outputlen);
	\draw ([xshift=-1mm, yshift=-1mm]$(sum2.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum2.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(\tilde{N}\right)}\right\rceil$};
	
	\draw (xnor1.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_1$};
	\draw (xnor1.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_1$};
	\draw (xnor2.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_2$};
	\draw (xnor2.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_2$};
	\draw (xnor3.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_3$};
	\draw (xnor3.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_3$};
	\draw (xnor5.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_{N}$};
	\draw (xnor5.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_{N}$};
	\draw [arrow] (xnor1.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor2.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor3.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor5.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [line width=1.5pt] (sum1.east) -- ++(right:\outputlen);
	\draw ([xshift=-1mm, yshift=-1mm]$(sum1.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum1.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(N\right)}\right\rceil$};
	
\end{tikzpicture}


==> diagrams/transform_doublecol.tex <==
\begin{tikzpicture}[node distance=0.25cm, thick, circuit logic US]
	
	\newcommand{\updownkinklen}{0.2cm}
	\newcommand{\leftkinklen}{0.25cm}
	\newcommand{\upperinputlen}{1cm}
	\newcommand{\lowerinputlen}{0.25cm}
	\newcommand{\rightkinklen}{0.25cm}
	\newcommand{\outputlen}{0.5cm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=1.5cm, minimum height=0.75cm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=0.75cm, minimum height=0.75cm, align=center, draw]
	\tikzstyle {act} = [rectangle, minimum width=0.75cm, minimum height=0.75cm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (lut3) [lut] {2-LUT};
	\node (lut2) [lut, above=of lut3, white] {2-LUT};
	\node (pruned) [xnor] at (lut2) {};
	\node (lut1) [lut, above=of lut2] {2-LUT};
	\node (lut4) [lut, below=of lut3, white] {};
	\node at ([yshift=0.1cm]lut4) {$\vdots$};
	\node (lut5) [lut, below=of lut4] {2-LUT};
	\node (sum2) [sum, right=of lut3, xshift=0.25cm] {$\Sigma$};
	\node (act2) [act, right=of sum2, xshift=0.75cm] {$f$};
	
	\node (to) [left=of lut3, xshift=-4cm] {};
	\draw [fill=black] ([xshift=-0.5cm, yshift=-0.5cm]to.center) -- ([xshift=-0.5cm, yshift=0.5cm]to.center) -- ([yshift=0.5cm]to.center) -- ([yshift=0.75cm]to.center) -- ([xshift=0.5cm]to.center) -- ([yshift=-0.75cm]to.center) -- ([yshift=-0.5cm]to.center) -- cycle;
	
	\node (act1) [act, left=of to, xshift=-2cm] {$f$};
	\node (sum1) [sum, left=of act1, xshift=-0.75cm] {$\Sigma$};
	\node (xnor3) [xnor, left=of sum1, xshift=-0.25cm] {};
	\node (xnor1) [xnor] at (lut1 -| xnor3) {};
	\node (xnor2) [xnor] at (lut2 -| xnor3) {};
	\node at ([yshift=0.1cm]lut4 -| xnor3) {$\vdots$};
	\node (xnor5) [xnor] at (lut5 -| xnor3) {};
	
	\draw [red] ([xshift=-0.5cm, yshift=-0.5cm]pruned.center) -- ([xshift=0.5cm, yshift=0.5cm]pruned.center);
	\draw [red] ([xshift=-0.5cm, yshift=0.5cm]pruned.center) -- ([xshift=0.5cm, yshift=-0.5cm]pruned.center);
	
	\draw (xnor1.input 1 -| lut1.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(1\right)} = x_1$};
	\draw (xnor1.input 2 -| lut1.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(1\right)}$};
	\draw (xnor3.input 1 -| lut3.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(2\right)} = x_3$};
	\draw (xnor3.input 2 -| lut3.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(2\right)}$};
	\draw (xnor5.input 1 -| lut5.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(\tilde{N}\right)} = x_N$};
	\draw (xnor5.input 2 -| lut5.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(\tilde{N}\right)}$};
	\draw [arrow] (lut1.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut3.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut5.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw (sum2) -- (act2.west);
	\draw ([xshift=-0.1cm, yshift=-0.1cm]$(sum2.east)!0.5!(act2.west)$) -- ([xshift=0.1cm, yshift=0.1cm]$(sum2.east)!0.5!(act2.west)$) node [midway, above, anchor=west, rotate=90, xshift=0.1cm] {$\left\lceil\log_2{\left(\tilde{N}\right)}\right\rceil$};
	\draw (act2.east) -- ++(right:\outputlen) node [right, anchor=west] {$y$};
	
	\draw (xnor1.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_1$};
	\draw (xnor1.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_1$};
	\draw (xnor2.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_2$};
	\draw (xnor2.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_2$};
	\draw (xnor3.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_3$};
	\draw (xnor3.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_3$};
	\draw (xnor5.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_N$};
	\draw (xnor5.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_N$};
	\draw [arrow] (xnor1.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor2.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor3.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor5.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw (sum1) -- (act1.west);
	\draw ([xshift=-0.1cm, yshift=-0.1cm]$(sum1.east)!0.5!(act1.west)$) -- ([xshift=0.1cm, yshift=0.1cm]$(sum1.east)!0.5!(act1.west)$) node [midway, above, anchor=west, rotate=90, xshift=0.1cm] {$\left\lceil\log_2{\left(N\right)}\right\rceil$};
	\draw (act1.east) -- ++(right:\outputlen) node [right, anchor=west] {$y$};
	
\end{tikzpicture}


==> diagrams/transform_tm.tex <==
\begin{tikzpicture}[thick, circuit logic US, thick, node distance=2.5mm, label distance=2mm, decoration={markings, mark=at position 0.5 with {\node [font=\footnotesize] {/};}}, scale=0.7, every node/.style={scale=0.8}]
	
	\newcommand{\updownkinklen}{2.3mm}
	\newcommand{\leftkinklen}{2.5mm}
	\newcommand{\upperinputlen}{2.5mm}
	\newcommand{\lowerinputlen}{2.5mm}
	\newcommand{\rightkinklen}{2.5mm}
	\newcommand{\outputlen}{7.5mm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=12mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (lut3) [lut] {2-LUT};
	\node (lut2) [lut, above=of lut3, yshift=0mm, white] {};
	\node (lut1) [lut, above=of lut3, yshift=5mm] {2-LUT};
	\node (lut4) [below=of lut3, yshift=0mm]{$\vdots$};
	\node (lut5) [lut, below=of lut4, yshift=-2.5mm] {2-LUT};
	\node (sum1) [sum, right=of lut3, xshift=2.5mm] {$\Sigma$};
	\node (sum2) [sum, right=of sum1, xshift=3mm] {$\Sigma$};
	\node (reg1) [right=of sum2, xshift=3mm] {};
	
	% LUT inputs
	
	\draw ([yshift=1mm]lut1.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}^{\left(1,1\right)}_{1}, \tilde{x}^{\left(1,2\right)}_{1}, \cdots$};
% 	\draw (lut1.west) -- ++(left:5mm) node [left, anchor=east] {$\tilde{x}^{\left(1\right)}_{2}, \tilde{x}^{\left(\nicefrac{\tilde{N}}{T}+1\right)}_{2}, \cdots$};
	\draw ([yshift=1mm]lut3.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}^{\left(2,1\right)}_{1}, \tilde{x}^{\left(2,2\right)}_{1}, \cdots$};
% 	\draw (lut3.west) -- ++(left:5mm) node [left, anchor=east] {$\tilde{x}^{\left(2\right)}_{2}, \tilde{x}^{\left(\nicefrac{\tilde{N}}{T}+2\right)}_{2}, \cdots$};
	\draw ([yshift=1mm]lut5.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}^{\left(\nicefrac{\tilde{N}}{T},1\right)}_{1}, \tilde{x}^{\left(\nicefrac{\tilde{N}}{T},2\right)}_{1}, \cdots$};
% 	\draw (lut5.west) -- ++(left:5mm) node [left, anchor=east] {$\tilde{x}^{\left(\nicefrac{\tilde{N}}{T}\right)}_{2}, \tilde{x}^{\left(\nicefrac{2\tilde{N}}{T}\right)}_{2}, \cdots$};
	
	% LUT outputs and sum1
	
	\draw [arrow] (lut1.east) -- ++(right:\rightkinklen) -- (sum1);
% 	\draw [arrow] (lut2.east) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (lut3.east) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (lut5.east) -- ++(right:\rightkinklen) -- (sum1);
% 	\draw [arrow, line width=1.5pt] (sum1.east) -- ++(right:\outputlen);
	\draw [arrow, line width=1.5pt] (sum1.east) -- (sum2.west);
	\draw ([xshift=-2mm, yshift=-1mm]$(sum1.east) + (\outputlen/2,0)$) -- ([yshift=1mm]$(sum1.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(\nicefrac{\tilde{N}}{T}\right)}\right\rceil$};
	
	% pruning cross
	
% 	\draw [white] ([xshift=-5mm, yshift=-5mm]lut2.center) -- ([xshift=5mm, yshift=5mm]lut2.center);
% 	\draw [white] ([xshift=-5mm, yshift=5mm]lut2.center) -- ([xshift=5mm, yshift=-5mm]lut2.center);

    % bram
    
	\node (bram) [above=of lut1, xshift=-50mm, yshift=5mm] {RAM};
	\draw ([xshift=-10mm, yshift=-5mm]bram.center) -- ([xshift=-10mm, yshift=5mm]bram.center) -- ([xshift=10mm, yshift=5mm]bram.center) -- ([xshift=10mm, yshift=-5mm]bram.center) -- cycle;
	
	% bram bus and wire crosses
	
	\node (cross1) at (bram.center) [yshift=-4.5mm] {};
	\node [circle, fill=black, inner sep=1.5pt] (cross2) at (cross1 |- lut1.south west) [yshift=1mm] {};
	\node [circle, fill=black, inner sep=1.5pt] (cross3) at (cross1 |- lut3.south west) [yshift=1mm] {};
	\node (cross4) [below=of cross3.center, yshift=-1mm] {};
	\node (cross5) [below=of cross4.center, yshift=-4mm] {};
	\node at (cross1 |- lut4.center){$\vdots$};
	\node (cross6) at (cross1 |- lut5.south west) [yshift=1mm] {};
	
% 	\draw [line width=1.5pt] ([xshift=-15mm]bram.center) -- (cross1.center) node (mark_location) [midway, anchor=center] {};
	\draw [line width=1.5pt] (cross1.center) -- (cross2.center) node (mark_location) [midway, anchor=center] {};
	\draw ([xshift=-1mm, yshift=-1mm]$(mark_location.center)$) -- ([xshift=1mm, yshift=1mm]$(mark_location.center)$) node [midway, above, anchor=east, rotate=0, xshift=0mm] {$\nicefrac{\tilde{N}}{T}$};
	\draw [line width=1.5pt] (cross2.center) -- (cross3.center);
	\draw [line width=1.5pt] (cross3.center) -- (cross4.center);
	\draw (cross5.center) -- (cross6.center);
	\draw (cross2.center) -- ([xshift=-2.5mm,yshift=1mm]lut1.south west) node [midway, below, anchor=north] {$\tilde{p}_1^{\left(1,1\right)}, \tilde{p}_1^{\left(1,2\right)}, \cdots$} |- ([yshift=-1mm]lut1.west);
	\draw (cross3.center) -- ([xshift=-2.5mm,yshift=1mm]lut3.south west) node [midway, below, anchor=north] {$\tilde{p}_1^{\left(2,1\right)}, \tilde{p}_1^{\left(2,2\right)}, \cdots$} |- ([yshift=-1mm]lut3.west);
	\draw (cross6.center) -- ([xshift=-2.5mm,yshift=1mm]lut5.south west) node [midway, below, anchor=north] {$\tilde{p}_1^{\left(\nicefrac{\tilde{N}}{T},1\right)}, \tilde{p}_1^{\left(\nicefrac{\tilde{N}}{T},2\right)}, \cdots$} |- ([yshift=-1mm]lut5.west);
	
	% accumulator and register
	
	\node [circle, fill=black, inner sep=1.5pt] (cross7) [right=of reg1, xshift=-0.5mm] {};
	\node (cross8) [above=of cross7, yshift=5mm] {};
	\draw ([xshift=-3mm, yshift=-4mm]reg1.center) -- ([xshift=-3mm, yshift=3mm]reg1.center) -- ([xshift=3mm, yshift=3mm]reg1.center) -- ([xshift=3mm, yshift=-4mm]reg1.center) -- cycle;
% 	\draw ([xshift=-5mm, yshift=-2mm]reg1.center) -- ([xshift=-3.5mm, yshift=-3.5mm]reg1.center) -- ([xshift=-5mm, yshift=-5mm]reg1.center);
	\draw ([xshift=-1.5mm, yshift=-4mm]reg1.center) -- ([xshift=0mm, yshift=-2.5mm]reg1.center) -- ([xshift=1.5mm, yshift=-4mm]reg1.center);
	\draw [arrow, line width=1.5pt] (sum2.east) -- ([xshift=-3mm]reg1.center);
	\draw [line width=1.5pt] ([xshift=3mm]reg1.center) -- ++(right:5mm);
	\draw [line width=1.5pt] (cross7.center) -- (cross8.center);
	\draw [arrow, line width=1.5pt] (cross8.center) -| (sum2.north);
	
\end{tikzpicture}


==> plots/area_compression.tex <==



\begin{tikzpicture}
    
    \begin{groupplot} [ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
		group style={group size=1 by 2, xlabels at=edge bottom, xticklabels at=edge bottom, vertical sep=2em},
        ymin=0,
        ymax=5000,
        ylabel near ticks,
		ylabel={Area / frames per second (LUTs s)},
		xtick={1, 2, 3, 4},
        xticklabels={\shortstack{MNIST\\(LFC)}, \shortstack{SVHN\\(CNV)}, \shortstack{CIFAR-10\\(CNV)}, \shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        x tick label style={rotate=60, anchor=east},
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \nextgroupplot
            
            \addplot [thick, pattern=vertical lines, pattern color=red] coordinates {(1, 0.00024051) (2, 62.163) (3, 83.803) (4, 3622.18)};
            \label{plt:area_comp_rebnet_wup}
            \addplot [thick, pattern=north west lines, pattern color=blue] coordinates {(1, 0.00029096) (2, 25.365) (3, 40.312) (4, 1908.1)}
            node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.827$\times$}
            node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.45$\times$}
            node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.08$\times$}
            node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.90$\times$};
            \label{plt:area_comp_4lutnet}
            \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
            {\subcaption{\label{plot:area_comp_4lutnet_unrolled}}};
            
        \nextgroupplot
        
            \addplot [thick, pattern=vertical lines, pattern color=red] coordinates {(1, 0.00024051) (2, 40.055) (3, 42.569) (4, 287.69)};
            \label{plt:area_comp_rebnet_wup}
            \addplot [thick, pattern=north west lines, pattern color=blue] coordinates {(1, 0.00029096) (2, 35.432) (3, 39.524) (4, 283.30)}
            node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.827$\times$}
            node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.13$\times$}
            node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.08$\times$}
            node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$};
            \label{plt:area_comp_4lutnet}
            \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
            {\subcaption{\label{plot:area_comp_51lutnet_tiled}}};
    
    \end{groupplot}

\end{tikzpicture}

==> plots/area_compression_fccm19.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
        scale only axis,
		width=0.85\columnwidth,
		height=0.22\textwidth,
        ymin=0,
        ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, anchor=south},
		xtick={1, 2, 3, 4},
        xticklabels={\shortstack{MNIST\\(LFC)}, \shortstack{SVHN\\(CNV)}, \shortstack{CIFAR-10\\(CNV)}, \shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        x tick label style={rotate=60, anchor=east},
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=vertical lines, pattern color=red] coordinates {(1, 48102) (2, 379403) (3, 511494) (4, 941768)};
        \label{plt:area_comp_rebnet_wup};
        \addplot [thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 58192) (2, 154814) (3, 246044) (4, 496106)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.827$\times$}
        node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.45$\times$}
        node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.08$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.90$\times$};
        \label{plt:area_comp_4lutnet};
    \end{axis}

\end{tikzpicture}
	

==> plots/area_compression_tiled.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
        scale only axis,
		width=0.84\columnwidth,
		height=0.22\textwidth,
		ymode=log,
        ymin=0,
        ymax=1000000000000,
        ylabel near ticks,
		ylabel={Accuracy $\cdot$ t'put (\% $\cdot$ cl/s)},
		xtick={1, 2, 3, 4},
        xticklabels={\shortstack{MNIST\\(LFC)},\shortstack{SVHN\\(CNV)},\shortstack{CIFAR-10\\(CNV)},\shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        x tick label style={rotate=60, anchor=east},
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=vertical lines, pattern color=red] coordinates  {(1, 196680000) (2, 9879.048219) (3, 8616.840048) (4, 107.562)};
        \label{plt:area_comp_tiled_rebnet_wup};
        \addplot [thick, pattern=horizontal lines, pattern color=blue] coordinates  {(1, 162031792) (2, 11121.88046) (3, 9319.160409) (4, 108.9905655)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.824$\times$}
        node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.13$\times$}
        node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.08$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.01$\times$};
        \label{plt:area_comp_tiled_4lutnet};
    \end{axis}

\end{tikzpicture}

==> plots/bnn_bd.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=1.3, every node/.style={scale=1.3}]


    \tikzstyle{SumBox} = [rectangle, draw, text width=1em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{ThBox} = [rectangle, draw, text width=1.2em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{4lut} = [rectangle, draw, text width=3em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]

    \node (x) at (0,6) {$X[0]$};

    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-0.5)$) (Not1) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-1.5)$) (Not3) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2)$) (Not4) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2.5)$) (Not5) {};
    
    
    \node[SumBox] at ($(Not1)+(1.2,-0.5)$) (Sum0) {$\sum$};
    \node[draw,circle,minimum width=0.5 cm](Mul0) at ($(Not1)+(2.2,-0.5)$){$\times$}; 
    \node[SumBox] at ($(Not1)+(3.2,-1)$) (Sum1) {$\sum$};
    \node[ThBox] at ($(Not1)+(4,-1)$) (Th0) {Th};
    \node[text width=0.5cm] at ($(Not1)+(2.9,-2)$) {$\vdots$};
    \node[text width=0.5cm] at ($(Not5)+(0,-0.5)$) {$\vdots$};
    \node (gamma) at ($(Mul0)+(0,1)$) {$\gamma_0$};
    
    \node (y) at ($(Not1)+(4.8,-1)$) {$Y$};
    
    \foreach \i in {5,4,3,1}
    {
        \draw (x) -- ($(x)+(0.7,0)$) |- (Not\i);
    }
    
    \draw (x) -- ($(x)+(1.7,0)$) |- ([yshift=0.4cm]Sum0);
    \draw (Not1.output) -- ($(x)+(1.6,-0.5)$) |- ([yshift=0.3cm]Sum0);
    \draw (x) -- ($(x)+(0.7,0)$) |- ($(x)+(0.7,-1)$) |- ([yshift=0.2cm]Sum0);
    \draw (Not3.output) -- ($(x)+(1.5,-1.5)$) |- ([yshift=-0.1cm]Sum0);
    \draw (Not4.output) -- ($(x)+(1.6,-2)$) |- ([yshift=-0.2cm]Sum0);
    \draw (Not5.output) -- ($(x)+(1.7,-2.5)$) |- ([yshift=-0.3cm]Sum0);
    
    \draw [postaction={decorate}] (Sum0) -- (Mul0);
    \draw [postaction={decorate}] (gamma.south) -- (Mul0);
    % \draw (<coord1>) -- node[below] {<text>} (<coord2>);
    \draw [postaction={decorate}] (Mul0) -- ($(Mul0)+(0.5,0)$) |- ([yshift=0.2cm]Sum1);
    \draw [postaction={decorate}] ($(Mul0)+(0.5,-1.2)$) -- ($(Mul0)+(0.5,-0.63)$) |- ([yshift=-0.2cm]Sum1);
    \draw [postaction={decorate}] (Sum1) -- (Th0);
    \draw (Th0) -- (y);
    

\end{tikzpicture}

==> plots/bnn_unroll_bd.tex <==
\begin{tikzpicture}[label distance=2mm]

    % \node (w7) at (0,-0.5) {$W_7$};
    \node (x7) at (0,0) {$X_7$};
    % \node (w6) at (0,0.5) {$W_6$};
    \node (x6) at (0,1) {$X_6$};
    % \node (w5) at (0,1.5) {$W_5$};
    \node (x5) at (0,2) {$X_5$};
    % \node (w4) at (0,2.5) {$W_4$};
    \node (x4) at (0,3) {$X_4$};  
    % \node (w3) at (0,3.5) {$W_3$};  
    \node (x3) at (0,4) {$X_3$};
    % \node (w2) at (0,4.5) {$W_2$};
    \node (x2) at (0,5) {$X_2$};
    % \node (w1) at (0,5.5) {$W_1$};
    \node (x1) at (0,6) {$X_1$};
    % \node (w0) at (0,6.5) {$W_0$};
    \node (x0) at (0,7) {$X_0$};
    \node (y) at (4,3.25) {$Y$};

    \node[not gate US, draw, logic gate inputs=n] at ($(x0)+(1,-0.25)$) (Not0) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x1)+(1,-0.25)$) (Not1) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x2)+(1,-0.25)$) (Not2) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x3)+(1,-0.25)$) (Not3) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x4)+(1,-0.25)$) (Not4) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x5)+(1,-0.25)$) (Not5) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x6)+(1,-0.25)$) (Not6) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x7)+(1,-0.25)$) (Not7) {};
    
    \node[block] at ($(Xnor3)+(1.8,-0.5)$) (Sum0) {$\sum$};
    \node[block] at ($(Xnor3)+(2.5,-0.5)$) (Th0) {TH};
    
    \draw (Not0.output) -- ([xshift=0.5cm]Not0.output) |- ([yshift=0.4cm]Sum0);
    % \draw (Not1.output) -- ([xshift=0.4cm]Not1.output) |- ([yshift=0.3cm]Sum0);
    \draw (x1) -- ([xshift=0.4cm]x1) |- ([yshift=0.3cm]Sum0);
    \draw (Not2.output) -- ([xshift=0.3cm]Not2.output) |- ([yshift=0.2cm]Sum0);
    % \draw (Not3.output) -- ([xshift=0.2cm]Not3.output) |- ([yshift=0.1cm]Sum0);
    \draw (x3) -- ([xshift=0.4cm]x3) |- ([yshift=0.3cm]Sum0);
    % \draw (Not4.output) -- ([xshift=0.2cm]Not4.output) |- ([yshift=0cm]Sum0);
    \draw (x4) -- ([xshift=0.4cm]x4) |- ([yshift=0.3cm]Sum0);
    % \draw (Not5.output) -- ([xshift=0.3cm]Not5.output) |- ([yshift=-0.1cm]Sum0);
    \draw (x5) -- ([xshift=0.4cm]x5) |- ([yshift=0.3cm]Sum0);
    \draw (Not6.output) -- ([xshift=0.4cm]Not6.output) |- ([yshift=-0.2cm]Sum0);
    \draw (Not7.output) -- ([xshift=0.5cm]Not7.output) |- ([yshift=-0.3cm]Sum0);
    
    % \draw (Sum0) -- (TH);
    % \draw (TH) -- (y);


    \foreach \i in {7,6,2,0}
    {
        \draw (x\i) -- (Not\i.input 1);
    }

\end{tikzpicture}

==> plots/cifar_training_curve.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
        scale only axis,
		width=0.85\columnwidth,
		height=0.22\textwidth,
		group style={group size=1 by 2, xlabels at=edge bottom, vertical sep=2em},
		ymin=0,
		xlabel near ticks,
		xlabel={Epoch},
        ylabel near ticks
	]
        
        \nextgroupplot
            
        \addplot [thick, red] table [y=training_error, x=epoch] {data/cifar_training_curve/train.txt}; \label{plt:cifar_training_curve_train}
        \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/prune.txt}; \label{plt:cifar_training_curve_prune}
        \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/retrain.txt}; \label{plt:cifar_training_curve_retrain}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:cifar_training_curve}}};
            
        \nextgroupplot [
            ylabel={Top-1 training error rate (\%)},
            every axis y label/.append style={at=(ticklabel cs:1.1)}
        ]
        
        \addplot [thick, red] table [y=training_error, x=epoch] {data/imagenet_training_curve/train.txt}; \label{plt:imagenet_training_curve_train}
        \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/prune.txt}; \label{plt:imagenet_training_curve_prune}
        \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/retrain.txt}; \label{plt:imagenet_training_curve_retrain}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:imagenet_training_curve}}};
    
    \end{groupplot}

\end{tikzpicture}

==> plots/energy_efficiency.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        ybar stacked,
        group style={
            columns=2,
            ylabels at=edge left,
            horizontal sep=2em
        },
        scale only axis,
        height=0.22\textwidth,
        ymin=0,
        xtick=data,
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        ylabel near ticks,
        ylabel={Power consumption (W)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot [
            width=0.34\textwidth,
		    xticklabels from table={data/energy_efficiency.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency.txt};
        \label{plt:power_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency.txt}
        node [pos=0.2, rotate=90, anchor=west] {4.43$\times$}
        node [pos=0.4, rotate=90, anchor=west] {5.04$\times$}
        node [pos=0.6, rotate=90, anchor=west] {5.85$\times$}
        node [pos=0.8, rotate=90, anchor=west] {6.66$\times$}
        node [pos=1, rotate=90, anchor=west] {6.37$\times$};
        \label{plt:power_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
            
        \nextgroupplot [
            width=0.56\textwidth,
            ymax=8,
            xticklabels from table={data/energy_efficiency_tiled.txt}{Name},
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_tiled.txt};
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_tiled.txt}
        node [pos=0.111, rotate=90, anchor=west] {1.27$\times$}
        node [pos=0.222, rotate=90, anchor=west] {1.29$\times$}
        node [pos=0.333, rotate=90, anchor=west] {1.48$\times$}
        node [pos=0.444, rotate=90, anchor=west] {1.57$\times$}
        node [pos=0.556, rotate=90, anchor=west] {1.49$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.10$\times$}
        node [pos=0.778, rotate=90, anchor=west] {1.04$\times$}
        node [pos=0.889, rotate=90, anchor=west] {1.04$\times$}
        node [pos=1, rotate=90, anchor=west] {1.08$\times$};
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_tiled}}};
        
    \end{groupplot}

\end{tikzpicture}

==> plots/energy_efficiency_4cols.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        ybar stacked,
        scale only axis,
        width=0.22\textwidth,
        height=0.22\textwidth,
		group style={group size=4 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
		scale only axis,
% 		axis y line*=left,
        ylabel near ticks,
        ylabel={Power consumption (W)},
        ymin=0,
        ymax=34,
        xtick=data,
        % xticklabels from table={data/util_detail.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot[
            ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Power (W)} \cdot 10^{\pgfmathresult}$},
		    every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, anchor=south},
		    xticklabels from table={data/energy_efficiency.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency.txt};
        \label{plt:power_unrolled_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency.txt}
        node [pos=0.25, rotate=90, anchor=west] {4.43$\times$}
        node [pos=0.50, rotate=90, anchor=west] {5.85$\times$}
        node [pos=0.75, rotate=90, anchor=west] {6.66$\times$}
        node [pos=1, rotate=90, anchor=west] {6.37$\times$};
        \label{plt:power_unrolled_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
        
        
            
        \nextgroupplot[
            xticklabels from table={data/energy_efficiency_k4.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_k4.txt};
        \label{plt:power_unrolled_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_k4.txt}
        node [pos=0.5, rotate=90, anchor=west] {1.27$\times$}
        node [pos=1, rotate=90, anchor=west] {1.29$\times$};
        \label{plt:power_unrolled_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
        
        
            
        \nextgroupplot[
            xticklabels from table={data/energy_efficiency_k5.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_k5.txt};
        \label{plt:power_unrolled_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_k5.txt}
        node [pos=0.333, rotate=90, anchor=west] {1.48$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.57$\times$}
        node [pos=1, rotate=90, anchor=west] {1.49$\times$};
        \label{plt:power_unrolled_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
        
        
            
        \nextgroupplot[
            xticklabels from table={data/energy_efficiency_k6.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_k6.txt};
        \label{plt:power_unrolled_static}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_k6.txt}
        node [pos=0.25, rotate=90, anchor=west] {1.10$\times$}
        node [pos=0.5, rotate=90, anchor=west] {1.04$\times$}
        node [pos=0.75, rotate=90, anchor=west] {1.04$\times$}
        node [pos=1, rotate=90, anchor=west] {1.08$\times$};
        \label{plt:power_unrolled_dynamic}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:power_unrolled}}};
        
    \end{groupplot}


\end{tikzpicture}

==> plots/energy_efficiency_k.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
		axis y line*=left,
        ymin=0,
        ylabel near ticks,
		ylabel={Power consumption (W)},
        xtick=data,
        xticklabels from table={data/energy_efficiency_k.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_k.txt};
        \label{plt:static_power_k}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_k.txt}
        node [pos=0.333, rotate=90, anchor=west] {1.22$\times$}
        node [pos=0.5, rotate=90, anchor=west] {1.27$\times$}
        % node [pos=0.667, rotate=90, anchor=west] {6.66$\times$}
        node [pos=0.833, rotate=90, anchor=west] {1.48$\times$}
        node [pos=1, rotate=90, anchor=west] {1.10$\times$};
        \label{plt:dynamic_power_k}
    \end{axis}

    \begin{axis}[
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
        axis y line*=right,
        ymin=0,
        ymax=100,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        axis x line=none,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/energy_efficiency_k.txt};
        \label{plt:energy_density_k}
	\end{axis}

\end{tikzpicture}
	

==> plots/energy_efficiency_w.tex <==

\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
        bar width=3mm,
		scale only axis,
        ymin=0,
        ylabel near ticks,
		ylabel={Power consumption (W)},
        xtick=data,
        xticklabels from table={data/energy_efficiency_w.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency_w.txt};
        \label{plt:static_power_w}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency_w.txt}
        node [pos=0] (unrolled_rebnet) {}
        node [pos=0.125] (5_0_lutnet) {}%{6.66$\times$}
        node [pos=0.250] (tiled_rebnet) {}
        node [pos=0.375] (3_1_lutnet) {}%{1.22$\times$}
        node [pos=0.5] (4_1_lutnet) {}%{1.27$\times$}
        node [pos=0.625] (5_1_lutnet) {}%{1.48$\times$}
        node [pos=0.750] (6_1_lutnet) {}%{1.10$\times$};
        node [pos=0.875] (5_2_lutnet) {}%{1.57$\times$};
        node [pos=1] (5_3_lutnet) {};%{1.49$\times$};
        \label{plt:dynamic_power_w}
    \end{axis}
	
	% Horizontal dotted lines
	\draw [line width=1.0pt, dashed] (unrolled_rebnet) -- (unrolled_rebnet -| 5_0_lutnet) -- ++(right:2mm);
	\draw [line width=1.0pt, dashed] (tiled_rebnet) -- (tiled_rebnet -| 5_3_lutnet) -- ++(right:2mm);
	
	% Vertical arrows
	\draw [->] (unrolled_rebnet -| 5_0_lutnet) -- (5_0_lutnet.center);
	\draw [->] (tiled_rebnet -| 3_1_lutnet) -- (3_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 4_1_lutnet) -- (4_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_1_lutnet) -- (5_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 6_1_lutnet) -- (6_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_2_lutnet) -- (5_2_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_3_lutnet) -- (5_3_lutnet.center);
	
	% Savings
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 5_0_lutnet) {6.66$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet) {1.22$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 4_1_lutnet) {1.27$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 5_1_lutnet) {1.48$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (6_1_lutnet) {1.10$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 5_2_lutnet) {1.57$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet -| 5_3_lutnet) {1.49$\times$};

\end{tikzpicture}
	

==> plots/err_area.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		ylabel near ticks,
		ylabel={Top-1 test error rate (\%)},
        xmin=100000,
        xmax=550000,
        error bars/y dir=both,
        error bars/y explicit=true,
        xtick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor=north}
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=RPerr, x=RPLUT, y error plus=RerrbarU, y error minus=RerrbarL] {data/err_area.txt}; \label{plt:tradeoff_rebnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=2Lerr, x=2LLUT, y error plus=2errbarU, y error minus=2errbarL] {data/err_area.txt}; \label{plt:tradeoff_2lutnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=4Lerr, x=4LLUT, y error plus=4errbarU, y error minus=4errbarL] {data/err_area.txt}; \label{plt:tradeoff_4lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=6Lerr, x=6LLUT, y error plus=6errbarU, y error minus=6errbarL] {data/err_area.txt}; \label{plt:tradeoff_6lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
	\end{axis}

\end{tikzpicture}

==> plots/err_area_combined.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=2\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area occupancy (LUTs)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=70000,
        xmax=550000,
        error bars/y dir      = both,
        error bars/y explicit = true,
        xmode=log,
    ]
        \addplot [dashed, color=red] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($2):($1) smooth sbezier
        };
        \addplot [dashed, color=black] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($6):($5) smooth sbezier 
        };
        \addplot [dashed, color=blue] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($10):($9) smooth sbezier
        };
        \addplot [dashed, color=green] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($14):($13) smooth sbezier
        };
        \addplot [dashed, color=cyan] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($18):($17) smooth sbezier
        };
        \addplot [dashed, color=magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($22):($21) smooth sbezier
        };
        \addplot [dashed, color=black!25!yellow] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($26):($25) smooth sbezier
        };
        \addplot [dashed, color=black!25!red] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($30):($29) smooth sbezier
        };
        \addplot [thick, color=black!25!blue] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($34):($33) smooth sbezier
        };
        \addplot [dashed, color=black!25!green] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($38):($37) smooth sbezier
        };
        \addplot [dashed, color=black!25!cyan] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($42):($41) smooth sbezier
        };
        \addplot [dashed, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($46):($45) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($50):($49) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($54):($53) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($58):($57) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($62):($61) smooth sbezier
        };
        \addplot [thick, color=black!25!magenta] gnuplot [raw gnuplot,smooth] { % "raw gnuplot" allows us to use arbitrary gnuplot commands
            plot "data/err_area_combined.txt" using ($66):($65) smooth sbezier
        };
        
        \addplot [thick, only marks, mark=x, mark options={scale=0.5, color=red}] table [y=RUerr, x=RULUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_rebnet_u}
        \addplot [thick, only marks, mark=o, mark options={scale=0.5, color=black}] table [y=20Lerr, x=20LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_20lutnet}
        \addplot [thick, only marks, mark=+, mark options={scale=0.5, color=blue}] table [y=40Lerr, x=40LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_40lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=0.5, color=green}] table [y=50Lerr, x=50LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_50lutnet}
        \addplot [thick, only marks, mark=square, mark options={scale=0.5, color=cyan}] table [y=60Lerr, x=60LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_60lutnet}
        \addplot [thick, only marks, mark=otimes, mark options={scale=0.5, color=magenta}] table [y=RTerr, x=RTLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_rebnet_t}
        \addplot [thick, only marks, mark=triangle, mark options={scale=0.5, color=black!25!yellow}] table [y=31Lerr, x=31LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_31lutnet}
        \addplot [thick, only marks, mark=diamond, mark options={scale=0.5, color=black!25!red}] table [y=41Lerr, x=41LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_41lutnet}
        \addplot [thick, only marks, mark=star, mark options={scale=0.5, color=black!25!blue}] table [y=51Lerr, x=51LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_51lutnet}
        \addplot [thick, only marks, mark=square*, mark options={scale=0.5, color=black!25!green}] table [y=61Lerr, x=61LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_61lutnet}
        \addplot [thick, only marks, mark=otimes*, mark options={scale=0.5, color=black!25!cyan}] table [y=52Lerr, x=52LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_52lutnet}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=0.5, color=black!25!magenta}] table [y=53Lerr, x=53LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_53lutnet}
        \addplot [thick, only marks, mark=diamond*, mark options={scale=0.5, color=black!25!magenta}] table [y=44Lerr, x=44LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_44lutnet}
        \addplot [thick, only marks, mark=star*, mark options={scale=0.5, color=black!25!magenta}] table [y=48Lerr, x=48LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_48lutnet}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=0.5, color=black!25!magenta}] table [y=88Lerr, x=88LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_88lutnet}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=0.5, color=black!25!magenta}] table [y=816Lerr, x=816LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_816lutnet}
        \addplot [thick, only marks, mark=triangle*, mark options={scale=0.5, color=black!25!magenta}] table [y=1616Lerr, x=1616LLUT] {data/err_area_combined.txt}; \label{plt:tradeoff_combined_1616lutnet}
        \addplot [thick, dashed] coordinates {(70000,15.55) (550000,15.55)};
	\end{axis}

\end{tikzpicture}


==> plots/err_area_network.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area delay product (LUTs$\times$s)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=150,
        xmax=750,
        % error bars/y dir      = both,
        % error bars/y explicit = true,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red, opacity=0.8}] table [y=8_8_RPerr, x=8_8_RPProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_8_8_rebnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green, opacity=0.8}] table [y=8_8_Lerr, x=8_8_LProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_8_8_lutnet}
        \addplot [thick, only marks, mark=square, mark options={scale=1.0, color=red, opacity=0.8}] table [y=8_16_RPerr, x=8_16_RPProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_8_16_rebnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue, opacity=0.8}] table [y=8_16_Lerr, x=8_16_LProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_8_16_lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=red, opacity=0.8}] table [y=16_16_RPerr, x=16_16_RPProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_16_16_rebnet}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!cyan, opacity=0.8}] table [y=16_16_Lerr, x=16_16_LProd] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_16_16_lutnet}
        % \addplot [thick, only marks, mark=square, mark options={scale=1.5, color=black!25!cyan}] table [y=53Lerr, x=53LProd, y error plus=53errbarU, y error minus=53errbarL] {data/err_area_network.txt}; \label{plt:tradeoff_search_net_53lutnet}
        \addplot [thick, dashed] coordinates {(150,15.55) (750,15.55)};
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.0, color=red, opacity=0.8}] coordinates {(740.82,15.55)}; \label{plt:tradeoff_search_net_rebnet_paper}
	\end{axis}

\end{tikzpicture}

==> plots/err_area_tm.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
		width=0.22\textwidth,
		height=0.22\textwidth,
		group style={group size=4 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
        ylabel near ticks,
        ylabel={Top-1 test error rate (\%)},
        error bars/y dir=both,
        error bars/y explicit=true,
        xtick scale label code/.code={},
        xmin=80000,
        xmax=138000,
        ymin=13.5,
        ymax=23
	]
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=RTerr, x=RTLUT, y error plus=RTerrbarU, y error minus=RTerrbarL] {data/err_area_tm_k3.txt}; \label{plt:tradeoff_tm_rebnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=31Lerr, x=31LLUT, y error plus=31errbarU, y error minus=31errbarL] {data/err_area_tm_k3.txt}; \label{plt:tradeoff_tm_k3p1_lutnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=32Lerr, x=32LLUT, y error plus=32errbarU, y error minus=32errbarL] {data/err_area_tm_k3.txt}; \label{plt:tradeoff_tm_k3p2_lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:AREA_LUT_TRADEOFF_k3}}};
            
        \nextgroupplot [
		    xtick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		    every x tick scale label/.style={at={(xticklabel cs:1.05)}, anchor=north}
        ]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=RTerr, x=RTLUT, y error plus=RTerrbarU, y error minus=RTerrbarL] {data/err_area_tm_k4.txt};
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=41Lerr, x=41LLUT, y error plus=41errbarU, y error minus=41errbarL] {data/err_area_tm_k4.txt}; \label{plt:tradeoff_tm_k4p1_lutnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=42Lerr, x=42LLUT, y error plus=42errbarU, y error minus=42errbarL] {data/err_area_tm_k4.txt}; \label{plt:tradeoff_tm_k4p2_lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:AREA_LUT_TRADEOFF_k4}}};
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=RTerr, x=RTLUT, y error plus=RTerrbarU, y error minus=RTerrbarL] {data/err_area_tm_k5.txt};
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=51Lerr, x=51LLUT, y error plus=51errbarU, y error minus=51errbarL] {data/err_area_tm_k5.txt}; \label{plt:tradeoff_tm_k5p1_lutnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=52Lerr, x=52LLUT, y error plus=52errbarU, y error minus=52errbarL] {data/err_area_tm_k5.txt}; \label{plt:tradeoff_tm_k5p2_lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=53Lerr, x=53LLUT, y error plus=53errbarU, y error minus=53errbarL] {data/err_area_tm_k5.txt}; \label{plt:tradeoff_tm_k5p3_lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:AREA_LUT_TRADEOFF_k5}}};
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=RTerr, x=RTLUT, y error plus=RTerrbarU, y error minus=RTerrbarL] {data/err_area_tm_k6.txt};
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=61Lerr, x=61LLUT, y error plus=61errbarU, y error minus=61errbarL] {data/err_area_tm_k6.txt}; \label{plt:tradeoff_tm_k6p1_lutnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=62Lerr, x=62LLUT, y error plus=62errbarU, y error minus=62errbarL] {data/err_area_tm_k6.txt}; \label{plt:tradeoff_tm_k6p2_lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=63Lerr, x=63LLUT, y error plus=63errbarU, y error minus=63errbarL] {data/err_area_tm_k6.txt}; \label{plt:tradeoff_tm_k6p3_lutnet}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!yellow}, opacity=0.8] table [y=64Lerr, x=64LLUT, y error plus=64errbarU, y error minus=64errbarL] {data/err_area_tm_k6.txt}; \label{plt:tradeoff_tm_k6p4_lutnet}
        \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},15.55) (\pgfkeysvalueof{/pgfplots/xmax},15.55)};
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:AREA_LUT_TRADEOFF_k6}}};
    
    \end{groupplot}

\end{tikzpicture}
	


==> plots/err_area_tm_search_k.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area occupancy (LUTs)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=85000,
        xmax=140000,
        error bars/y dir      = both,
        error bars/y explicit = true,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=RPerr, x=RPLUT, y error plus=RerrbarU, y error minus=RerrbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_rebnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=3Lerr, x=3LLUT, y error plus=3errbarU, y error minus=3errbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_3lutnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=4Lerr, x=4LLUT, y error plus=4errbarU, y error minus=4errbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_4lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=5Lerr, x=5LLUT, y error plus=5errbarU, y error minus=5errbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_5lutnet}
        \addplot [thick, only marks, mark=square, mark options={scale=1.5, color=blue!25!cyan}] table [y=6Lerr, x=6LLUT, y error plus=6errbarU, y error minus=6errbarL] {data/err_area_tm_search_k.txt}; \label{plt:tradeoff_search_k_6lutnet}
        \addplot [thick, dashed] coordinates {(85000,15.55) (140000,15.55)};
	\end{axis}

\end{tikzpicture}

==> plots/err_area_tm_search_t.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        scale only axis,
		width=0.41\columnwidth,
		height=0.22\textwidth,
		group style={group size=2 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
		ylabel near ticks,
		ylabel={Top-1 test error rate (\%)},
        ymin=13,
        ymax=36,
        error bars/y dir=both,
        error bars/y explicit=true
    ]
    
        \nextgroupplot [
            xlabel near ticks,
            xlabel={Post-pruning density (\%)},
            every axis x label/.append style={at=(ticklabel cs:1.05)}
        ]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=84Lerr, x=84density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_84}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=88Lerr, x=88density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_88}
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=816Lerr, x=816density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_816}
        %\addplot [thick, only marks, mark=diamond, mark options={scale=1.5, color=black!25!yellow}] table [y=168Lerr, x=168density, y error plus=168errbarU, y error minus=168errbarL] {data/err_area_tm_search_t.txt};
        %\addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=48Lerr, x=48density, y error plus=48errbarU, y error minus=48errbarL] {data/err_area_tm_search_t.txt};
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:robustness_ti8}}};
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=48Lerr, x=48density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_48}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=88Lerr, x=88density] {data/err_area_tm_search_t.txt};
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.5, color=black!25!yellow}] table [y=168Lerr, x=168density] {data/err_area_tm_search_t.txt};
        \label{plt:tradeoff_search_t_168}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:robustness_to8}}};
        
	\end{groupplot}

\end{tikzpicture}


==> plots/err_area_tm_search_w.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area delay product (LUTs$\times$s)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=40,
        xmax=230,
        error bars/y dir      = both,
        error bars/y explicit = true,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=RPerr, x=RPProd, y error plus=RerrbarU, y error minus=RerrbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_rebnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=50Lerr, x=50LProd, y error plus=50errbarU, y error minus=50errbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_50lutnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=51Lerr, x=51LProd, y error plus=51errbarU, y error minus=51errbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_51lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=52Lerr, x=52LProd, y error plus=52errbarU, y error minus=52errbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_52lutnet}
        \addplot [thick, only marks, mark=square, mark options={scale=1.5, color=black!25!cyan}] table [y=53Lerr, x=53LProd, y error plus=53errbarU, y error minus=53errbarL] {data/err_area_tm_search_w.txt}; \label{plt:tradeoff_search_w_53lutnet}
        \addplot [thick, dashed] coordinates {(40,15.55) (230,15.55)};
	\end{axis}

\end{tikzpicture}

==> plots/imagenet_training_curve.tex <==
\begin{tikzpicture}
    \begin{axis}[
		width=\columnwidth,
		height=0.6\columnwidth,
		ymin=0,
		xlabel near ticks,
		xlabel={Epoch},
		ylabel near ticks,
		ylabel={Training error rate (\%)}
    ]
        \addplot [thick, red] table [y=training_error, x=epoch] {data/imagenet_training_curve/train.txt}; \label{plt:imagenet_training_curve_train}
        \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/prune.txt}; \label{plt:imagenet_training_curve_prune}
        \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/retrain.txt}; \label{plt:imagenet_training_curve_retrain}
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:imagenet_training_curve}}};
    \end{axis}
\end{tikzpicture}


==> plots/lutnet_bd.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=1.2, every node/.style={scale=1.2}]


    \tikzstyle{SumBox} = [rectangle, draw, text width=1em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{ThBox} = [rectangle, draw, text width=1.2em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{4lut} = [rectangle, draw, text width=3em, 
                     text centered, 
                     minimum height=3em, node distance=3cm]

    \node (x) at (0,6) {$X[0]$};

    \node[4lut] at ($(x)+(1.5,-0.5)$) (lut0) {$4-LUT$};
    \node[4lut] at ($(x)+(1.5,-2)$) (lut1) {$4-LUT$};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-0.5)$) (Not1) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-1.5)$) (Not3) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2)$) (Not4) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2.5)$) (Not5) {};
    
    
    \node[SumBox] at ($(lut0)+(1.2,-0.8)$) (Sum0) {$\sum$};
    \node[draw,circle,minimum width=0.5 cm](Mul0) at ($(lut0)+(2.2,-0.8)$){$\times$}; 
    \node[SumBox] at ($(lut0)+(3.2,-1.3)$) (Sum1) {$\sum$};
    \node[ThBox] at ($(lut0)+(4,-1.3)$) (Th0) {Th};
    \node[text width=0.5cm] at ($(lut0)+(2.9,-2.3)$) {$\vdots$};
    \node[text width=0.5cm] at ($(lut1)+(-0.5,-1)$) {$\vdots$};
    \node (gamma) at ($(Mul0)+(0,1)$) {$\gamma_0$};
    
    \node (y) at ($(Th0)+(0.8,0)$) {$Y'$};
    
    \foreach \i in {6,4,2,0}
    {
        \draw (x) -- ($(x)+(0.7,0)$) |- ([yshift=(-0.25cm+0.\i cm)]lut0.west);
        \draw (x) -- ($(x)+(0.7,0)$) |- ([yshift=(-0.25cm+0.\i cm)]lut1.west);
    }
    
    \draw (lut0.east) -- ($(lut0.east)+(0.1,0)$) |- ([yshift=0.3cm]Sum0);
    \draw (lut1.east) -- ($(lut1.east)+(0.1,0)$) |- ([yshift=-0.2cm]Sum0);
    
    % \draw (x) -- ($(x)+(1.7,0)$) |- ([yshift=0.4cm]Sum0);
    % \draw (Not1.output) -- ($(x)+(1.6,-0.5)$) |- ([yshift=0.3cm]Sum0);
    % \draw (x) -- ($(x)+(0.7,0)$) |- ($(x)+(0.7,-1)$) |- ([yshift=0.2cm]Sum0);
    % \draw (Not3.output) -- ($(x)+(1.5,-1.5)$) |- ([yshift=-0.1cm]Sum0);
    % \draw (Not4.output) -- ($(x)+(1.6,-2)$) |- ([yshift=-0.2cm]Sum0);
    % \draw (Not5.output) -- ($(x)+(1.7,-2.5)$) |- ([yshift=-0.3cm]Sum0);
    
    \draw [postaction={decorate}] (Sum0) -- (Mul0);
    \draw [postaction={decorate}] (gamma.south) -- (Mul0);
    % \draw (<coord1>) -- node[below] {<text>} (<coord2>);
    \draw [postaction={decorate}] (Mul0) -- ($(Mul0)+(0.5,0)$) |- ([yshift=0.2cm]Sum1);
    \draw [postaction={decorate}] ($(Mul0)+(0.5,-1.2)$) -- ($(Mul0)+(0.5,-0.63)$) |- ([yshift=-0.2cm]Sum1);
    \draw [postaction={decorate}] (Sum1) -- (Th0);
    \draw (Th0) -- (y);
    

\end{tikzpicture}

==> plots/params_err.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        scale only axis,
		width=0.41\columnwidth,
		height=0.22\textwidth,
		group style={group size=2 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
		ylabel near ticks,
		ylabel={Top-1 test error rate (\%)},
        error bars/y dir=both,
        error bars/y explicit=true,
        xmode=log,
        xmax=4000000,
        ymin=13.5,
        ymax=22
    ]
    
        \nextgroupplot[
		    xlabel near ticks,
		    xlabel={Total trainable parameters},
            every axis x label/.append style={at=(ticklabel cs:1.05)}
        ]
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=61Lerr, x=61Lparams] {data/params_err_k6.txt}; \label{plt:params_err_k6p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=62Lerr, x=62Lparams] {data/params_err_k6.txt}; \label{plt:params_err_k6p2}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=63Lerr, x=63Lparams] {data/params_err_k6.txt}; \label{plt:params_err_k6p3}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!yellow}, opacity=0.8] table [y=64Lerr, x=64Lparams] {data/params_err_k6.txt}; \label{plt:params_err_k6p4}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:params_err_k6}}};
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=31Lerr, x=31Lparams] {data/params_err_k3.txt}; \label{plt:params_err_p1k3}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=41Lerr, x=41Lparams] {data/params_err_k4.txt}; \label{plt:params_err_p1k4}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=51Lerr, x=51Lparams] {data/params_err_k5.txt}; \label{plt:params_err_p1k5}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!yellow}, opacity=0.8] table [y=61Lerr, x=61Lparams] {data/params_err_k6.txt}; \label{plt:params_err_p1k6}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:params_err_p1}}};
        
	\end{groupplot}

\end{tikzpicture}


==> plots/params_err_old.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
		width=0.22\textwidth,
		height=0.22\textwidth,
		group style={group size=4 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
        xtick scale label code/.code={},
        ylabel near ticks,
        ylabel={Top-1 test error rate (\%)},
        error bars/y dir=both,
        error bars/y explicit=true,
        xmax=2500000,
        ymin=13.5,
        ymax=22
	]
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=31Lerr, x=31Lparams, y error plus=31errbarU, y error minus=31errbarL] {data/params_err_k3.txt}; \label{plt:params_err_k3p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=32Lerr, x=32Lparams, y error plus=32errbarU, y error minus=32errbarL] {data/params_err_k3.txt}; \label{plt:params_err_k3p2}
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:params_err_k3}}};
            
        \nextgroupplot [
		    xtick scale label code/.code={\pgfmathparse{int(#1)}$\text{Total trainable parameters}~9216\omega{\left(\nicefrac{2^K}{T_\text{i} T_\text{i}} + P T_\text{i} T_\text{o}\right)} \cdot 10^{\pgfmathresult}$},
		    every x tick scale label/.style={at={(xticklabel cs:1.05)}, anchor=north}
        ]
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=41Lerr, x=41Lparams, y error plus=41errbarU, y error minus=41errbarL] {data/params_err_k4.txt}; \label{plt:params_err_k4p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=42Lerr, x=42Lparams, y error plus=42errbarU, y error minus=42errbarL] {data/params_err_k4.txt}; \label{plt:params_err_k4p2}
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:params_err_k4}}};
            
        \nextgroupplot

        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=51Lerr, x=51Lparams, y error plus=51errbarU, y error minus=51errbarL] {data/params_err_k5.txt}; \label{plt:params_err_k5p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=52Lerr, x=52Lparams, y error plus=52errbarU, y error minus=52errbarL] {data/params_err_k5.txt}; \label{plt:params_err_k5p2}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=53Lerr, x=53Lparams, y error plus=53errbarU, y error minus=53errbarL] {data/params_err_k5.txt}; \label{plt:params_err_k5p3}
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:params_err_k5}}};
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=61Lerr, x=61Lparams, y error plus=61errbarU, y error minus=61errbarL] {data/params_err_k6.txt}; \label{plt:params_err_k6p1}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=62Lerr, x=62Lparams, y error plus=62errbarU, y error minus=62errbarL] {data/params_err_k6.txt}; \label{plt:params_err_k6p2}
        \addplot [thick, only marks, mark=*, mark options={scale=1.0, color=black!25!cyan}, opacity=0.8] table [y=63Lerr, x=63Lparams, y error plus=63errbarU, y error minus=63errbarL] {data/params_err_k6.txt}; \label{plt:params_err_k6p3}
        \addplot [thick, only marks, mark=diamond, mark options={scale=1.0, color=black!25!yellow}, opacity=0.8] table [y=64Lerr, x=64Lparams, y error plus=64errbarU, y error minus=64errbarL] {data/params_err_k6.txt}; \label{plt:params_err_k6p4}
                
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:params_err_k6}}};
    
    \end{groupplot}

\end{tikzpicture}

==> plots/performance_evaluation_area.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.6\columnwidth,
		ymax=1500000,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        ymode=log,
        xtick={1, 2, 3},
        xticklabels={},
        enlarge x limits=0.3
    ]
        
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 34679) (2, 205616) (3, 257439)};
        \label{plt:perf_comp_area_4lutnet}
        % \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 58192) (2, 246044) (3, 496106)};
        % \label{plt:perf_comp_area_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!green] coordinates {(1, 5636) (2, 29274)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {6.15$\times$}
        node [pos=0.5, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {7.02$\times$};
        \label{plt:perf_comp_area_finn}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 25044) (2, 38477) (3, 238667)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.38$\times$}
        node [pos=0.5, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {5.34$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.08$\times$};
        \label{plt:perf_comp_area_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!cyan] coordinates {(1, 182301) (2, 219010) (3, 230918)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.190$\times$}
        node [pos=0.5, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.939$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.11$\times$};
        \label{plt:perf_comp_area_fpbnn}
    \end{axis}

\end{tikzpicture}
	

==> plots/performance_evaluation_throughput.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.6\columnwidth,
        ymin=1,
        ylabel near ticks,
		ylabel={Layer throughput (kcl/s)},
        ymode=log,
        xtick={1, 2, 3},
        xticklabels={},
        enlarge x limits=0.3
    ]
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 200000) (2, 22200) (3, 222)};
        \label{plt:perf_comp_thro_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!green] coordinates {(1, 1560) (2, 11.6)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {128$\times$}
        node [pos=0.5, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1910$\times$};
        \label{plt:perf_comp_thro_finn}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 781) (2, 5.43) (3, 2.60)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {256$\times$}
        node [pos=0.5, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {4090$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {85.4$\times$};
        \label{plt:perf_comp_thro_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!cyan] coordinates {(1, 1460) (2, 58.4) (3, 55.2)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {137$\times$}
        node [pos=0.5, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {380$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {4.02$\times$};
        \label{plt:perf_comp_thro_fpbnn}
    \end{axis}

\end{tikzpicture}
	

==> plots/throughput_per_lut.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
        ylabel near ticks,
		ylabel={Throughput per unit area (cl/s/kLUT)},
        ymode=log,
        xtick={1, 2, 3},
        xticklabels={\shortstack{MNIST\\(LFC)}, \shortstack{CIFAR-10\\(CNV)}, \shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 5770000) (2, 108000) (3, 862)};
        \label{plt:perf_comp_area_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 277000) (2, 396)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {20.8$\times$}
        node [pos=0.5, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {273$\times$};
        \label{plt:perf_comp_area_finn}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 31200) (2, 141) (3, 10.9)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {185$\times$}
        node [pos=0.5, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {766$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {79.1$\times$};
        \label{plt:perf_comp_area_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 8010) (2, 267) (3, 239)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {720$\times$}
        node [pos=0.5, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {404$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {3.61$\times$};
        \label{plt:perf_comp_area_fpbnn}
    \end{axis}

\end{tikzpicture}
	

==> plots/training_loss.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
		ybar,
		scale only axis,
		width=0.85\columnwidth,
		height=0.22\textwidth,
		group style={group size=1 by 2, xlabels at=edge bottom, xticklabels at=edge bottom, vertical sep=2em},
		xlabel near ticks,
		xlabel={Post-pruning density},
		ylabel absolute,
		every axis y label/.append style={yshift=-1em},
		xtick={1, 2},
        xticklabels={4.02\%, 11.3\%},
        enlarge x limits=0.5,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
	]
        
        \nextgroupplot [
    		ylabel={Top-1 test error rate (\%)}
        ]
            
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 17.83) (2, 16.29)};
        \label{plt:trn_err_rebnet_low}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 16.42) (2, 15.63)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.41~pp}
        node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.660~pp};
        \label{plt:trn_err_2lutnet_low}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 15.92) (2, 15.45)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.91~pp}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.840~pp};
        \label{plt:trn_err_4lutnet_low}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 15.83) (2, 15.54)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.00~pp}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.750~pp};
        \label{plt:trn_err_6lutnet_low}
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:TRAINING_LOSS}}};
        
        \nextgroupplot [
            ymin=0,
            ymax= 650000,
    		ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		    every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, yshift=1.5em}
        ]
        
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 196117) (2, 332339)};
        \label{plt:util_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 176833) (2, 325959)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.11$\times$}
        node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$};
        \label{plt:util_2lutnet}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 191405) (2, 328041)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.01$\times$};
        \label{plt:util_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 235757) (2, 415529)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.832$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.800$\times$};
        \label{plt:util_6lutnet}
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:UTIL_AT_SAME_PRUNING}}};
    
    \end{groupplot}

\end{tikzpicture}
	

==> plots/training_speed.tex <==
% \begin{tikzpicture}
    
%     \begin{axis}[
%         ybar,
% 		width=\columnwidth,
% 		height=0.8\columnwidth,
%         ymin=0,
%         ymax=180,
%         ylabel near ticks,
% 		ylabel={Training time per epoch (s)},
%         xtick=data,
%         xticklabels from table={data/training_speed.txt}{Name},
%         x tick label style={rotate=60, anchor=east}
%     ]
%         \addplot [thick] table [x expr=\coordindex, y={training_time}] {data/training_speed.txt}
%         node [pos=0.167, rotate=90, anchor=west] {1.00$\times$}
%         node [pos=0.333, rotate=90, anchor=west] {1.03$\times$}
%         node [pos=0.5, rotate=90, anchor=west] {1.03$\times$}
%         node [pos=0.667, rotate=90, anchor=west] {1.67$\times$}
%         node [pos=0.833, rotate=90, anchor=west] {2.24$\times$}
%         node [pos=1, rotate=90, anchor=west] {4.33$\times$};
%     \end{axis}

% \end{tikzpicture}
	

\begin{tikzpicture}
    
    \begin{groupplot}[
        ybar stacked,
        group style={
            columns=2,
            ylabels at=edge left,
            yticklabels at=edge left,
            horizontal sep=1em
        },
        scale only axis,
        height=0.22\textwidth,
        ymin=0,
        ymax=120,
        xtick=data,
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        ylabel near ticks,
        ylabel={Training time per epoch (s)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot [
            width=0.34\textwidth,
		    xticklabels from table={data/training_speed.txt}{Name}
        ]
        
        \addplot [thick] table [x=id, y={training_time}] {data/training_speed.txt}
        node [pos=0.20, rotate=90, anchor=west] {1.00$\times$}
        node [pos=0.40, rotate=90, anchor=west] {1.03$\times$}
        node [pos=0.60, rotate=90, anchor=west] {1.03$\times$}
        node [pos=0.80, rotate=90, anchor=west] {1.67$\times$}
        node [pos=1, rotate=90, anchor=west] {2.24$\times$};
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:training_time_unrolled}}};
            
        \nextgroupplot [
            width=0.57\textwidth,
            xticklabels from table={data/training_speed_tiled.txt}{Name}
        ]
        
        \addplot [thick] table [x=id, y={training_time}] {data/training_speed_tiled.txt}
        node [pos=0.111, rotate=90, anchor=west] {1.03$\times$}
        node [pos=0.222, rotate=90, anchor=west] {1.09$\times$}
        node [pos=0.333, rotate=90, anchor=west] {1.27$\times$}
        node [pos=0.444, rotate=90, anchor=west] {1.58$\times$}
        node [pos=0.556, rotate=90, anchor=west] {1.48$\times$}
        node [pos=0.667, rotate=90, anchor=west] {2.30$\times$}
        node [pos=0.778, rotate=90, anchor=west] {1.91$\times$}
        node [pos=0.889, rotate=90, anchor=west] {2.27$\times$}
        node [pos=1, rotate=90, anchor=west] {2.58$\times$};
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:training_time_tiled}}};
        
    \end{groupplot}

\end{tikzpicture}

==> plots/util_at_same_pruning.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
		ymin=0,
        ymax= 550000,
        xlabel near ticks,
        xlabel={Post-pruning density},
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        xtick={1, 2},
        xticklabels={4.02\%, 11.3\%},
        enlarge x limits=0.5
    ]
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 196117) (2, 332339)};
        \label{plt:util_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 176833) (2, 325959)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.11$\times$}
        node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$};
        \label{plt:util_2lutnet}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 191405) (2, 328041)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.01$\times$};
        \label{plt:util_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 235757) (2, 415529)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.832$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.800$\times$};
        \label{plt:util_6lutnet}
    \end{axis}

\end{tikzpicture}
	

==> plots/util_detail.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        ybar stacked,
        group style={
            columns=2,
            horizontal sep=8em
        },
        axis y line*=left,
        scale only axis,
        height=0.22\textwidth,
        ymin=0,
        xtick=data,
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, anchor=south},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot [
            width=0.28\textwidth,
		    xticklabels from table={data/util_detail.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail.txt};
        \label{plt:breakdown_otherlayers}
        \addplot [thick, pattern=north west lines, pattern color=black!25!green] table [x=id, y=mux] {data/util_detail.txt};
        \label{plt:breakdown_mux}
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=ops] {data/util_detail.txt};
        \label{plt:breakdown_ops}
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan] table [x=id, y=popcount] {data/util_detail.txt}
        node [pos=0.2, rotate=90, anchor=west] {1.57$\times$}
        node [pos=0.4, rotate=90, anchor=west] {1.69$\times$}
        node [pos=0.6, rotate=90, anchor=west] {2.08$\times$}
        node [pos=0.8, rotate=90, anchor=west] {1.87$\times$}
        node [pos=1, rotate=90, anchor=west] {2.17$\times$};
        \label{plt:breakdown_popcount}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_unrolled}}};
        
        \nextgroupplot [
            width=0.46\textwidth,
            ymax=160000,
            xticklabels from table={data/util_detail_tiled.txt}{Name}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_tiled.txt};
        \addplot [thick, pattern=north west lines, pattern color=black!25!green] table [x=id, y=mux] {data/util_detail_tiled.txt};
        \addplot [thick, pattern=horizontal lines, pattern color=blue] table [x=id, y=ops] {data/util_detail_tiled.txt};
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan] table [x=id, y=popcount] {data/util_detail_tiled.txt}
        node [pos=0.111, rotate=90, anchor=west] {1.11$\times$}
        node [pos=0.222, rotate=90, anchor=west] {1.08$\times$}
        node [pos=0.333, rotate=90, anchor=west] {1.28$\times$}
        node [pos=0.444, rotate=90, anchor=west] {1.26$\times$}
        node [pos=0.556, rotate=90, anchor=west] {1.26$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.10$\times$}
        node [pos=0.778, rotate=90, anchor=west] {1.09$\times$}
        node [pos=0.889, rotate=90, anchor=west] {1.18$\times$}
        node [pos=1, rotate=90, anchor=west] {1.22$\times$};
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_tiled}}};
        
    \end{groupplot}

    \begin{groupplot}[
        group style={
            columns=2,
            horizontal sep=8em
        },
        axis x line=none,
        axis y line*=right,
        scale only axis,
        height=0.22\textwidth,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)}
    ]
            
        \nextgroupplot [
            width=0.28\textwidth
        ]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail.txt};
        \label{plt:breakdown_density}
        
        \nextgroupplot [
            width=0.46\textwidth
        ]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_tiled.txt};
        
    \end{groupplot}

\end{tikzpicture}

==> plots/util_detail_4cols.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        group style={
            columns=4,
            yticklabels at=edge left,
            horizontal sep=1em
        },
        axis y line*=left,
        ybar stacked,
        scale only axis,
        width=0.22\textwidth,
        height=0.22\textwidth,
        ymin=0,
        ymax=550000,
        xtick=data,
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot [
            ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Area occupancy (LUTs)} \cdot 10^{\pgfmathresult}$},
		    every y tick scale label/.style={at={(yticklabel cs:0.5)}, rotate=90, anchor=south},
		    xticklabels from table={data/util_detail.txt}{Name}
        ]
        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail.txt};
        \label{plt:breakdown_otherlayers_unrolled}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail.txt};
        \label{plt:breakdown_ops_unrolled}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail.txt}
        node [pos=0.25, rotate=90, anchor=west] {1.57$\times$}
        node [pos=0.50, rotate=90, anchor=west] {2.08$\times$}
        node [pos=0.75, rotate=90, anchor=west] {1.87$\times$}
        node [pos=1, rotate=90, anchor=west] {2.17$\times$};
        \label{plot:breakdown_popcount_unrolled}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_unrolled}}};
        
        \nextgroupplot [
            xticklabels from table={data/util_detail_k4.txt}{Name}
        ]
        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_k4.txt};
        \label{plt:breakdown_otherlayers_k4}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_k4.txt};
        \label{plt:breakdown_ops_k4}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_k4.txt}
        node [pos=0.5, rotate=90, anchor=west] {1.11$\times$}
        node [pos=1, rotate=90, anchor=west] {1.08$\times$};
        \label{plot:breakdown_popcount_k4}
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_k4}}};
            
        \nextgroupplot [
            xticklabels from table={data/util_detail_k5.txt}{Name}
        ]
        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_k5.txt};
        \label{plt:breakdown_otherlayers_k5}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_k5.txt};
        \label{plt:breakdown_ops_k5}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_k5.txt}
        node [pos=0.333, rotate=90, anchor=west] {1.28$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.26$\times$}
        node [pos=1, rotate=90, anchor=west] {1.26$\times$};
        \label{plot:breakdown_popcount_k5}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_k5}}};
            
        \nextgroupplot [
            xticklabels from table={data/util_detail_k6.txt}{Name}
        ]
        
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_k6.txt};
        \label{plt:breakdown_otherlayers_k6}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_k6.txt};
        \label{plt:breakdown_ops_k6}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_k6.txt}
        node [pos=0.25, rotate=90, anchor=west] {1.10$\times$}
        node [pos=0.5, rotate=90, anchor=west] {1.09$\times$}
        node [pos=0.75, rotate=90, anchor=west] {1.18$\times$}
        node [pos=1, rotate=90, anchor=west] {1.22$\times$};
        \label{plot:breakdown_popcount_k6}
        
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1)
        {\subcaption{\label{plot:breakdown_k6}}};
        
    \end{groupplot}

    \begin{groupplot}[
        group style={
            columns=4,
            ylabels at=edge right,
            yticklabels at=edge right,
            horizontal sep=1em
        },
        axis x line=none,
        axis y line*=right,
        scale only axis,
        width=0.22\textwidth,
        height=0.22\textwidth,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        ymin=0,
        ymax=85,
    ]
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail.txt};
        \label{plt:breakdown_density_unrolled}
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_k4.txt};
        \label{plt:breakdown_density_k4}
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_k5.txt};
        \label{plt:breakdown_density_k5}
            
        \nextgroupplot]
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_k6.txt};
        \label{plt:breakdown_density_k6}
        
    \end{groupplot}

\end{tikzpicture}

==> plots/util_detail_k.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
		axis y line*=left,
        ymin=0,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        xtick=data,
        xticklabels from table={data/util_detail_k.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_k.txt};
        \label{plt:breakdown_k_otherlayers}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_k.txt};
        \label{plt:breakdown_k_ops}
        \addplot [thick, pattern=vertical lines, pattern color=gray] table [x=id, y=mux] {data/util_detail_k.txt};
        \label{plt:breakdown_k_mux}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_k.txt}
        node [pos=0] (unrolled_rebnet) {}
        node [pos=0.167] (5_0_lutnet) {}%{1.87$\times$}
        node [pos=0.333] (tiled_rebnet) {}
        node [pos=0.5] (3_1_lutnet) {}%{1.10$\times$}
        node [pos=0.667] (4_1_lutnet) {}%{1.11$\times$}
        node [pos=0.833] (5_1_lutnet) {}%{1.28$\times$}
        node [pos=1] (6_1_lutnet) {};%{1.10$\times$};
        \label{plt:breakdown_k_popcount}
    \end{axis}

    \begin{axis}[
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
        axis y line*=right,
        ymin=0,
        ymax=100,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        axis x line=none,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_k.txt};
        \label{plt:breakdown_k_density}
	\end{axis}
	
	% Horizontal dotted lines
	\draw [line width=1.0pt, dashed] (unrolled_rebnet) -- (unrolled_rebnet -| 5_0_lutnet) -- ++(right:2mm);
	\draw [->] (unrolled_rebnet -| 5_0_lutnet) -- (5_0_lutnet.center);
	
	% Vertical arrows
	\draw [line width=1.0pt, dashed] (tiled_rebnet) -- (tiled_rebnet -| 6_1_lutnet) -- ++(right:2mm);
	\draw [->] (tiled_rebnet -| 3_1_lutnet) -- (3_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 4_1_lutnet) -- (4_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_1_lutnet) -- (5_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 6_1_lutnet) -- (6_1_lutnet.center);
	
	% Savings
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (5_0_lutnet) {1.87$\times$};
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (3_1_lutnet) {1.10$\times$};
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (4_1_lutnet) {1.11$\times$};
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (5_1_lutnet) {1.28$\times$};
	\node [rotate=90, anchor=south east, yshift=1mm, xshift=1mm] at (6_1_lutnet) {1.10$\times$};

\end{tikzpicture}
	

==> plots/util_detail_w.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
        bar width=3mm,
		scale only axis,
		axis y line*=left,
        ymin=0,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        xtick=data,
        xticklabels from table={data/util_detail_w.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail_w.txt};
        \label{plt:breakdown_k_otherlayers}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail_w.txt};
        \label{plt:breakdown_k_ops}
        \addplot [thick, pattern=vertical lines, pattern color=gray] table [x=id, y=mux] {data/util_detail_w.txt};
        \label{plt:breakdown_k_mux}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail_w.txt}
        node [pos=0] (unrolled_rebnet) {}
        node [pos=0.125] (5_0_lutnet) {}%{1.87$\times$}
        node [pos=0.250] (tiled_rebnet) {}
        node [pos=0.375] (3_1_lutnet) {}%{1.10$\times$}
        node [pos=0.5] (4_1_lutnet) {}%{1.11$\times$}
        node [pos=0.625] (5_1_lutnet) {}%{1.28$\times$}
        node [pos=0.750] (6_1_lutnet) {}%{1.10$\times$};
        node [pos=0.875] (5_2_lutnet) {}%{1.10$\times$};
        node [pos=1] (5_3_lutnet) {};%{1.10$\times$};
        \label{plt:breakdown_k_popcount}
    \end{axis}

    \begin{axis}[
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
        axis y line*=right,
        ymin=0,
        ymax=100,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        axis x line=none,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail_w.txt};
        \label{plt:breakdown_k_density}
	\end{axis}
	
	% Horizontal dotted lines
	\draw [line width=1.0pt, dashed] (unrolled_rebnet) -- (unrolled_rebnet -| 5_0_lutnet) -- ++(right:2mm);
	\draw [line width=1.0pt, dashed] (tiled_rebnet) -- (tiled_rebnet -| 5_3_lutnet) -- ++(right:2mm);
	
	% Vertical arrows
	\draw [->] (unrolled_rebnet -| 5_0_lutnet) -- (5_0_lutnet.center);
	\draw [->] (tiled_rebnet -| 3_1_lutnet) -- (3_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 4_1_lutnet) -- (4_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_1_lutnet) -- (5_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 6_1_lutnet) -- (6_1_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_2_lutnet) -- (5_2_lutnet.center);
	\draw [->] (tiled_rebnet -| 5_3_lutnet) -- (5_3_lutnet.center);
	
	% Savings
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (5_0_lutnet) {1.87$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (3_1_lutnet) {1.10$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (4_1_lutnet) {1.11$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (5_1_lutnet) {1.28$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (6_1_lutnet) {1.10$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (5_2_lutnet) {1.26$\times$};
	\node [rotate=90, anchor=south east, yshift=0.5mm, xshift=1mm] at (5_3_lutnet) {1.26$\times$};

\end{tikzpicture}
	
